Constraints on the neutrino parameters by future cosmological 21cm line and precise CMB polarization observations

Observations of the 21 cm line radiation coming from the epoch of reionization have a great capacity to study the cosmological growth of the Universe. Also, CMB polarization produced by gravitational lensing has a large amount of information about the growth of matter fluctuations at late time. In this paper, we investigate their sensitivities to the impact of neutrino property on the growth of density fluctuations, such as the total neutrino mass, the effective number of neutrino species (extra radiation), and the neutrino mass hierarchy. We will show that by combining a precise CMB polarization observations such as Simons Array with a 21 cm line observation such as Square kilometer Array (SKA) phase 1 and a baryon acoustic oscillation observation (Dark Energy Spectroscopic Instrument:DESI) we can measure effects of non-zero neutrino mass on the growth of density fluctuation if the total neutrino mass is larger than 0.1eV. Additionally, the combinations can strongly improve errors of the bounds on the effective number of neutrino species sigma(N_nu) ~ 0.06-0.09 at 95 % C.L.. Finally, by using SKA phase 2, we can determine the neutrino mass hierarchy at 95 % C.L. if the total neutrino mass is similar to or smaller than 0.1 eV.

==> (inline-0) <==
\begin{tabular}{l|ccccc}
\hline \hline \\
& $\sigma( \Omega_{m}h^{2} )$ & $\sigma( \Omega_{b}h^{2} )$ &  $\sigma( \Omega_{\Lambda} )$ & $ \sigma( n_s ) $ & $\sigma( A_{s} \times 10^{10} )$ 
\\
\hline
Planck 
 & $ 5.31 \times 10^{  -3} $ & $ 2.44 \times 10^{  -4} $ & $ 2.38 \times 10^{  -2} $ & $ 8.61 \times 10^{  -3} $ & $ 2.83 \times 10^{  -1} $ 
\\
+ PB-2 (0.016)
 & $ 4.57 \times 10^{  -3} $ & $ 2.16 \times 10^{  -4} $ & $ 1.91 \times 10^{  -2} $ & $ 7.69 \times 10^{  -3} $ & $ 2.62 \times 10^{  -1} $ 
\\
+ PB-2 + BAO + $H_{0}$
 & $ 3.64 \times 10^{  -3} $ & $ 1.56 \times 10^{  -4} $ & $ 9.77 \times 10^{  -3} $ & $ 5.37 \times 10^{  -3} $ & $ 2.34 \times 10^{  -1} $ 
\\
+ PB-2 + BAO + $H_{0}$ + SKA1
 & $ 9.38 \times 10^{  -4} $ & $ 1.46 \times 10^{  -4} $ & $ 4.45 \times 10^{  -3} $ & $ 4.80 \times 10^{  -3} $ & $ 2.07 \times 10^{  -1} $ 
\\
+ PB-2 + BAO + $H_{0}$ + SKA2
 & $ 5.76 \times 10^{  -4} $ & $ 1.32 \times 10^{  -4} $ & $ 2.70 \times 10^{  -3} $ & $ 2.89 \times 10^{  -3} $ & $ 1.91 \times 10^{  -1} $ 
\\
+ SA (0.016)
 & $ 4.40 \times 10^{  -3} $ & $ 2.13 \times 10^{  -4} $ & $ 1.84 \times 10^{  -2} $ & $ 7.57 \times 10^{  -3} $ & $ 2.58 \times 10^{  -1} $ 
\\
+ SA + BAO + $H_{0}$
 & $ 3.56 \times 10^{  -3} $ & $ 1.54 \times 10^{  -4} $ & $ 9.59 \times 10^{  -3} $ & $ 5.22 \times 10^{  -3} $ & $ 2.32 \times 10^{  -1} $ 
\\
+ SA + BAO + $H_{0}$ + SKA1
 & $ 9.37 \times 10^{  -4} $ & $ 1.45 \times 10^{  -4} $ & $ 4.44 \times 10^{  -3} $ & $ 4.69 \times 10^{  -3} $ & $ 2.06 \times 10^{  -1} $ 
\\
+ SA + BAO + $H_{0}$ + SKA2
 & $ 5.75 \times 10^{  -4} $ & $ 1.31 \times 10^{  -4} $ & $ 2.69 \times 10^{  -3} $ & $ 2.86 \times 10^{  -3} $ & $ 1.90 \times 10^{  -1} $ 
\\
\hline
\\
& $\sigma( \tau )$  & $\sigma( Y_{p} )$ & $\sigma( \Sigma m_{\nu} )$ & $\sigma( N_{\nu} )$ 
\\
\hline
Planck 
 & $ 4.80 \times 10^{  -3} $ & $ 1.69 \times 10^{  -2} $ & $ 1.50 \times 10^{  -1} $ & $ 2.98 \times 10^{  -1} $
\\
+ PB-2 (0.016)
 & $ 4.72 \times 10^{  -3} $ & $ 1.45 \times 10^{  -2} $ & $ 1.10 \times 10^{  -1} $ & $ 2.50 \times 10^{  -1} $
\\
+ PB-2 + BAO + $H_{0}$
 & $ 4.68 \times 10^{  -3} $ & $ 1.29 \times 10^{  -2} $ & $ 8.02 \times 10^{  -2} $ & $ 1.54 \times 10^{  -1} $
\\
+ PB-2 + BAO + $H_{0}$ + SKA1
 & $ 4.62 \times 10^{  -3} $ & $ 9.88 \times 10^{  -3} $ & $ 4.32 \times 10^{  -2} $ & $ 4.50 \times 10^{  -2} $ 
\\
+ PB-2 + BAO + $H_{0}$ + SKA2
 & $ 4.35 \times 10^{  -3} $ & $ 7.87 \times 10^{  -3} $ & $ 3.29 \times 10^{  -2} $ & $ 3.67 \times 10^{  -2} $ 
\\
+ SA (0.016)
 & $ 4.71 \times 10^{  -3} $ & $ 1.39 \times 10^{  -2} $ & $ 1.05 \times 10^{  -1} $ & $ 2.37 \times 10^{  -1} $
\\
+ SA + BAO + $H_{0}$
 & $ 4.68 \times 10^{  -3} $ & $ 1.25 \times 10^{  -2} $ & $ 7.78 \times 10^{  -2} $ & $ 1.50 \times 10^{  -1} $
\\
+ SA + BAO + $H_{0}$ + SKA1
 & $ 4.61 \times 10^{  -3} $ & $ 9.50 \times 10^{  -3} $ & $ 4.06 \times 10^{  -2} $ & $ 4.44 \times 10^{  -2} $ 
\\
+ SA + BAO + $H_{0}$ + SKA2
 & $ 4.34 \times 10^{  -3} $ & $ 7.67 \times 10^{  -3} $ & $ 3.08 \times 10^{  -2} $ & $ 3.62 \times 10^{  -2} $ 
\\
\hline
\end{tabular}
\begin{tabular}{l|ccccc}
\hline \hline \\
& $\sigma( \Omega_{m}h^{2} )$ & $\sigma( \Omega_{b}h^{2} )$ &  $\sigma( \Omega_{\Lambda} )$ & $ \sigma( n_s ) $ & $\sigma( A_{s} \times 10^{10} )$ 
\\
\hline
Planck 
 & $ 5.35 \times 10^{  -3} $ & $ 2.45 \times 10^{  -4} $ & $ 2.41 \times 10^{  -2} $ & $ 8.61 \times 10^{  -3} $ & $ 2.83 \times 10^{  -1} $ 
\\
+ PB-2 (0.016)
 & $ 4.62 \times 10^{  -3} $ & $ 2.16 \times 10^{  -4} $ & $ 1.91 \times 10^{  -2} $ & $ 7.69 \times 10^{  -3} $ & $ 2.64 \times 10^{  -1} $ 
\\
+ PB-2 + BAO + $H_{0}$
 & $ 3.68 \times 10^{  -3} $ & $ 1.56 \times 10^{  -4} $ & $ 9.87 \times 10^{  -3} $ & $ 5.37 \times 10^{  -3} $ & $ 2.34 \times 10^{  -1} $ 
\\
+ PB-2 + BAO + $H_{0}$ + SKA1
 & $ 9.43 \times 10^{  -4} $ & $ 1.46 \times 10^{  -4} $ & $ 4.46 \times 10^{  -3} $ & $ 4.80 \times 10^{  -3} $ & $ 2.07 \times 10^{  -1} $ 
\\
+ PB-2 + BAO + $H_{0}$ + SKA2
 & $ 5.78 \times 10^{  -4} $ & $ 1.31 \times 10^{  -4} $ & $ 2.69 \times 10^{  -3} $ & $ 2.86 \times 10^{  -3} $ & $ 1.91 \times 10^{  -1} $ 
\\
+ SA (0.016)
 & $ 4.46 \times 10^{  -3} $ & $ 2.13 \times 10^{  -4} $ & $ 1.84 \times 10^{  -2} $ & $ 7.58 \times 10^{  -3} $ & $ 2.59 \times 10^{  -1} $ 
\\
+ SA + BAO + $H_{0}$
 & $ 3.60 \times 10^{  -3} $ & $ 1.54 \times 10^{  -4} $ & $ 9.69 \times 10^{  -3} $ & $ 5.22 \times 10^{  -3} $ & $ 2.32 \times 10^{  -1} $ 
\\
+ SA + BAO + $H_{0}$ + SKA1
 & $ 9.41 \times 10^{  -4} $ & $ 1.45 \times 10^{  -4} $ & $ 4.45 \times 10^{  -3} $ & $ 4.69 \times 10^{  -3} $ & $ 2.06 \times 10^{  -1} $ 
\\
+ SA + BAO + $H_{0}$ + SKA2
 & $ 5.77 \times 10^{  -4} $ & $ 1.30 \times 10^{  -4} $ & $ 2.68 \times 10^{  -3} $ & $ 2.84 \times 10^{  -3} $ & $ 1.90 \times 10^{  -1} $ 
\\
\hline
\\
& $\sigma( \tau )$  & $\sigma( Y_{p} )$ & $\sigma( \Sigma m_{\nu} )$ & $\sigma( N_{\nu} )$ 
\\
\hline
Planck 
 & $ 4.78 \times 10^{  -3} $ & $ 1.69 \times 10^{  -2} $ & $ 1.54 \times 10^{  -1} $ & $ 2.98 \times 10^{  -1} $
\\
+ PB-2 (0.016)
 & $ 4.70 \times 10^{  -3} $ & $ 1.46 \times 10^{  -2} $ & $ 1.11 \times 10^{  -1} $ & $ 2.52 \times 10^{  -1} $
\\
+ PB-2 + BAO + $H_{0}$
 & $ 4.66 \times 10^{  -3} $ & $ 1.29 \times 10^{  -2} $ & $ 8.07 \times 10^{  -2} $ & $ 1.54 \times 10^{  -1} $
\\
+ PB-2 + BAO + $H_{0}$ + SKA1
 & $ 4.59 \times 10^{  -3} $ & $ 9.87 \times 10^{  -3} $ & $ 4.37 \times 10^{  -2} $ & $ 4.49 \times 10^{  -2} $ 
\\
+ PB-2 + BAO + $H_{0}$ + SKA2
 & $ 4.33 \times 10^{  -3} $ & $ 7.84 \times 10^{  -3} $ & $ 3.29 \times 10^{  -2} $ & $ 3.66 \times 10^{  -2} $ 
\\
+ SA (0.016)
 & $ 4.69 \times 10^{  -3} $ & $ 1.39 \times 10^{  -2} $ & $ 1.05 \times 10^{  -1} $ & $ 2.41 \times 10^{  -1} $
\\
+ SA + BAO + $H_{0}$
 & $ 4.65 \times 10^{  -3} $ & $ 1.25 \times 10^{  -2} $ & $ 7.79 \times 10^{  -2} $ & $ 1.51 \times 10^{  -1} $
\\
+ SA + BAO + $H_{0}$ + SKA1
 & $ 4.59 \times 10^{  -3} $ & $ 9.49 \times 10^{  -3} $ & $ 4.10 \times 10^{  -2} $ & $ 4.43 \times 10^{  -2} $ 
\\
+ SA + BAO + $H_{0}$ + SKA2
 & $ 4.31 \times 10^{  -3} $ & $ 7.64 \times 10^{  -3} $ & $ 3.08 \times 10^{  -2} $ & $ 3.61 \times 10^{  -2} $ 
\\
\hline
\end{tabular}
\begin{tabular}{l|ccccc}
\hline \hline \\
& $\sigma( \Omega_{m}h^{2} )$ & $\sigma( \Omega_{b}h^{2} )$ &  $\sigma( \Omega_{\Lambda} )$ & $ \sigma( n_s ) $ & $\sigma( A_{s} \times 10^{10} )$ 
\\
\hline
Planck 
 & $ 5.37 \times 10^{  -3} $ & $ 2.49 \times 10^{  -4} $ & $ 2.43 \times 10^{  -2} $ & $ 8.82 \times 10^{  -3} $ & $ 2.86 \times 10^{  -1} $ 
\\
+ PB-2 (0.016)
 & $ 5.14 \times 10^{  -3} $ & $ 2.33 \times 10^{  -4} $ & $ 2.26 \times 10^{  -2} $ & $ 8.24 \times 10^{  -3} $ & $ 2.76 \times 10^{  -1} $ 
\\
+ PB-2 + BAO + $H_{0}$
 & $ 3.92 \times 10^{  -3} $ & $ 1.70 \times 10^{  -4} $ & $ 1.05 \times 10^{  -2} $ & $ 5.75 \times 10^{  -3} $ & $ 2.34 \times 10^{  -1} $ 
\\
+ PB-2 + BAO + $H_{0}$ + SKA1
 & $ 2.49 \times 10^{  -3} $ & $ 1.67 \times 10^{  -4} $ & $ 7.27 \times 10^{  -3} $ & $ 5.63 \times 10^{  -3} $ & $ 2.18 \times 10^{  -1} $ 
\\
+ PB-2 + BAO + $H_{0}$ + SKA2
 & $ 1.65 \times 10^{  -3} $ & $ 1.57 \times 10^{  -4} $ & $ 4.59 \times 10^{  -3} $ & $ 4.58 \times 10^{  -3} $ & $ 2.05 \times 10^{  -1} $ 
\\
+ SA (0.016)
 & $ 4.42 \times 10^{  -3} $ & $ 2.14 \times 10^{  -4} $ & $ 1.85 \times 10^{  -2} $ & $ 7.59 \times 10^{  -3} $ & $ 2.55 \times 10^{  -1} $ 
\\
+ SA + BAO + $H_{0}$
 & $ 3.57 \times 10^{  -3} $ & $ 1.54 \times 10^{  -4} $ & $ 9.61 \times 10^{  -3} $ & $ 5.23 \times 10^{  -3} $ & $ 2.29 \times 10^{  -1} $ 
\\
+ SA + BAO + $H_{0}$ + SKA1
 & $ 2.40 \times 10^{  -3} $ & $ 1.53 \times 10^{  -4} $ & $ 7.01 \times 10^{  -3} $ & $ 5.14 \times 10^{  -3} $ & $ 2.16 \times 10^{  -1} $ 
\\
+ SA + BAO + $H_{0}$ + SKA2
 & $ 1.62 \times 10^{  -3} $ & $ 1.46 \times 10^{  -4} $ & $ 4.52 \times 10^{  -3} $ & $ 4.29 \times 10^{  -3} $ & $ 2.02 \times 10^{  -1} $ 
\\
\hline
\\
& $\sigma( \tau )$  & $\sigma( Y_{p} )$ & $\sigma( \Sigma m_{\nu} )$ & $\sigma( N_{\nu} )$ 
\\
\hline
Planck 
 & $ 4.84 \times 10^{  -3} $ & $ 1.71 \times 10^{  -2} $ & $ 1.52 \times 10^{  -1} $ & $ 3.03 \times 10^{  -1} $
\\
+ PB-2 (0.016)
 & $ 4.69 \times 10^{  -3} $ & $ 1.62 \times 10^{  -2} $ & $ 1.41 \times 10^{  -1} $ & $ 2.88 \times 10^{  -1} $
\\
+ PB-2 + BAO + $H_{0}$
 & $ 4.63 \times 10^{  -3} $ & $ 1.40 \times 10^{  -2} $ & $ 9.37 \times 10^{  -2} $ & $ 1.68 \times 10^{  -1} $
\\
+ PB-2 + BAO + $H_{0}$ + SKA1
 & $ 4.61 \times 10^{  -3} $ & $ 1.23 \times 10^{  -2} $ & $ 7.27 \times 10^{  -2} $ & $ 1.09 \times 10^{  -1} $ 
\\
+ PB-2 + BAO + $H_{0}$ + SKA2
 & $ 4.50 \times 10^{  -3} $ & $ 1.08 \times 10^{  -2} $ & $ 5.64 \times 10^{  -2} $ & $ 8.14 \times 10^{  -2} $ 
\\
+ SA (0.016)
 & $ 4.64 \times 10^{  -3} $ & $ 1.39 \times 10^{  -2} $ & $ 1.05 \times 10^{  -1} $ & $ 2.39 \times 10^{  -1} $
\\
+ SA + BAO + $H_{0}$
 & $ 4.60 \times 10^{  -3} $ & $ 1.26 \times 10^{  -2} $ & $ 7.79 \times 10^{  -2} $ & $ 1.51 \times 10^{  -1} $
\\
+ SA + BAO + $H_{0}$ + SKA1
 & $ 4.59 \times 10^{  -3} $ & $ 1.12 \times 10^{  -2} $ & $ 5.88 \times 10^{  -2} $ & $ 1.03 \times 10^{  -1} $ 
\\
+ SA + BAO + $H_{0}$ + SKA2
 & $ 4.48 \times 10^{  -3} $ & $ 9.94 \times 10^{  -3} $ & $ 4.31 \times 10^{  -2} $ & $ 7.80 \times 10^{  -2} $ 
\\
\hline
\end{tabular}
\begin{tabular}{l|ccccc}
\hline \hline \\
& $\sigma( \Omega_{m}h^{2} )$ & $\sigma( \Omega_{b}h^{2} )$ &  $\sigma( \Omega_{\Lambda} )$ & $ \sigma( n_s ) $ & $\sigma( A_{s} \times 10^{10} )$ 
\\
\hline
Planck 
 & $ 5.42 \times 10^{  -3} $ & $ 2.50 \times 10^{  -4} $ & $ 2.46 \times 10^{  -2} $ & $ 8.82 \times 10^{  -3} $ & $ 2.86 \times 10^{  -1} $ 
\\
+ PB-2 (0.016)
 & $ 5.18 \times 10^{  -3} $ & $ 2.33 \times 10^{  -4} $ & $ 2.28 \times 10^{  -2} $ & $ 8.23 \times 10^{  -3} $ & $ 2.76 \times 10^{  -1} $ 
\\
+ PB-2 + BAO + $H_{0}$
 & $ 3.97 \times 10^{  -3} $ & $ 1.70 \times 10^{  -4} $ & $ 1.06 \times 10^{  -2} $ & $ 5.75 \times 10^{  -3} $ & $ 2.34 \times 10^{  -1} $ 
\\
+ PB-2 + BAO + $H_{0}$ + SKA1
 & $ 2.50 \times 10^{  -3} $ & $ 1.67 \times 10^{  -4} $ & $ 7.28 \times 10^{  -3} $ & $ 5.62 \times 10^{  -3} $ & $ 2.18 \times 10^{  -1} $ 
\\
+ PB-2 + BAO + $H_{0}$ + SKA2
 & $ 1.64 \times 10^{  -3} $ & $ 1.57 \times 10^{  -4} $ & $ 4.56 \times 10^{  -3} $ & $ 4.55 \times 10^{  -3} $ & $ 2.04 \times 10^{  -1} $ 
\\
+ SA (0.016)
 & $ 4.48 \times 10^{  -3} $ & $ 2.14 \times 10^{  -4} $ & $ 1.84 \times 10^{  -2} $ & $ 7.59 \times 10^{  -3} $ & $ 2.57 \times 10^{  -1} $ 
\\
+ SA + BAO + $H_{0}$
 & $ 3.61 \times 10^{  -3} $ & $ 1.54 \times 10^{  -4} $ & $ 9.71 \times 10^{  -3} $ & $ 5.23 \times 10^{  -3} $ & $ 2.29 \times 10^{  -1} $ 
\\
+ SA + BAO + $H_{0}$ + SKA1
 & $ 2.40 \times 10^{  -3} $ & $ 1.53 \times 10^{  -4} $ & $ 7.01 \times 10^{  -3} $ & $ 5.13 \times 10^{  -3} $ & $ 2.15 \times 10^{  -1} $ 
\\
+ SA + BAO + $H_{0}$ + SKA2
 & $ 1.61 \times 10^{  -3} $ & $ 1.45 \times 10^{  -4} $ & $ 4.49 \times 10^{  -3} $ & $ 4.26 \times 10^{  -3} $ & $ 2.02 \times 10^{  -1} $ 
\\
\hline
\\
& $\sigma( \tau )$  & $\sigma( Y_{p} )$ & $\sigma( \Sigma m_{\nu} )$ & $\sigma( N_{\nu} )$ 
\\
\hline
Planck 
 & $ 4.82 \times 10^{  -3} $ & $ 1.72 \times 10^{  -2} $ & $ 1.56 \times 10^{  -1} $ & $ 3.03 \times 10^{  -1} $
\\
+ PB-2 (0.016)
 & $ 4.67 \times 10^{  -3} $ & $ 1.63 \times 10^{  -2} $ & $ 1.45 \times 10^{  -1} $ & $ 2.89 \times 10^{  -1} $
\\
+ PB-2 + BAO + $H_{0}$
 & $ 4.60 \times 10^{  -3} $ & $ 1.40 \times 10^{  -2} $ & $ 9.56 \times 10^{  -2} $ & $ 1.69 \times 10^{  -1} $
\\
+ PB-2 + BAO + $H_{0}$ + SKA1
 & $ 4.58 \times 10^{  -3} $ & $ 1.23 \times 10^{  -2} $ & $ 7.37 \times 10^{  -2} $ & $ 1.09 \times 10^{  -1} $ 
\\
+ PB-2 + BAO + $H_{0}$ + SKA2
 & $ 4.47 \times 10^{  -3} $ & $ 1.07 \times 10^{  -2} $ & $ 5.66 \times 10^{  -2} $ & $ 8.08 \times 10^{  -2} $ 
\\
+ SA (0.016)
 & $ 4.61 \times 10^{  -3} $ & $ 1.40 \times 10^{  -2} $ & $ 1.05 \times 10^{  -1} $ & $ 2.42 \times 10^{  -1} $
\\
+ SA + BAO + $H_{0}$
 & $ 4.57 \times 10^{  -3} $ & $ 1.26 \times 10^{  -2} $ & $ 7.81 \times 10^{  -2} $ & $ 1.51 \times 10^{  -1} $
\\
+ SA + BAO + $H_{0}$ + SKA1
 & $ 4.56 \times 10^{  -3} $ & $ 1.12 \times 10^{  -2} $ & $ 5.87 \times 10^{  -2} $ & $ 1.02 \times 10^{  -1} $ 
\\
+ SA + BAO + $H_{0}$ + SKA2
 & $ 4.45 \times 10^{  -3} $ & $ 9.89 \times 10^{  -3} $ & $ 4.29 \times 10^{  -2} $ & $ 7.73 \times 10^{  -2} $ 
\\
\hline
\end{tabular}
\begin{tabular}{l|ccccc}
\hline \hline \\
& $\sigma( \Omega_{m}h^{2} )$ & $\sigma( \Omega_{b}h^{2} )$ &  $\sigma( \Omega_{\Lambda} )$ & $ \sigma( n_s ) $ & $\sigma( A_{s} \times 10^{10} )$ 
\\
\hline
Planck 
 & $ 5.31 \times 10^{  -3} $ & $ 2.44 \times 10^{  -4} $ & $ 2.38 \times 10^{  -2} $ & $ 8.61 \times 10^{  -3} $ & $ 2.83 \times 10^{  -1} $ 
\\
+ PB-2 (0.2)
 & $ 3.58 \times 10^{  -3} $ & $ 1.50 \times 10^{  -4} $ & $ 1.40 \times 10^{  -2} $ & $ 5.36 \times 10^{  -3} $ & $ 2.38 \times 10^{  -1} $ 
\\
+ PB-2 + BAO + $H_{0}$
 & $ 3.03 \times 10^{  -3} $ & $ 1.19 \times 10^{  -4} $ & $ 8.23 \times 10^{  -3} $ & $ 4.13 \times 10^{  -3} $ & $ 2.25 \times 10^{  -1} $ 
\\
+ PB-2 + BAO + $H_{0}$ + SKA1
 & $ 9.18 \times 10^{  -4} $ & $ 1.15 \times 10^{  -4} $ & $ 4.35 \times 10^{  -3} $ & $ 3.84 \times 10^{  -3} $ & $ 1.99 \times 10^{  -1} $ 
\\
+ PB-2 + BAO + $H_{0}$ + SKA2
 & $ 5.67 \times 10^{  -4} $ & $ 1.07 \times 10^{  -4} $ & $ 2.67 \times 10^{  -3} $ & $ 2.58 \times 10^{  -3} $ & $ 1.85 \times 10^{  -1} $ 
\\
+ SA (0.2)
 & $ 3.26 \times 10^{  -3} $ & $ 1.42 \times 10^{  -4} $ & $ 1.30 \times 10^{  -2} $ & $ 5.04 \times 10^{  -3} $ & $ 2.31 \times 10^{  -1} $ 
\\
+ SA + BAO + $H_{0}$
 & $ 2.84 \times 10^{  -3} $ & $ 1.14 \times 10^{  -4} $ & $ 7.77 \times 10^{  -3} $ & $ 3.94 \times 10^{  -3} $ & $ 2.22 \times 10^{  -1} $ 
\\
+ SA + BAO + $H_{0}$ + SKA1
 & $ 9.11 \times 10^{  -4} $ & $ 1.10 \times 10^{  -4} $ & $ 4.31 \times 10^{  -3} $ & $ 3.67 \times 10^{  -3} $ & $ 1.98 \times 10^{  -1} $ 
\\
+ SA + BAO + $H_{0}$ + SKA2
 & $ 5.65 \times 10^{  -4} $ & $ 1.04 \times 10^{  -4} $ & $ 2.66 \times 10^{  -3} $ & $ 2.52 \times 10^{  -3} $ & $ 1.83 \times 10^{  -1} $ 
\\
\hline
\\
& $\sigma( \tau )$  & $\sigma( Y_{p} )$ & $\sigma( \Sigma m_{\nu} )$ & $\sigma( N_{\nu} )$ 
\\
\hline
Planck 
 & $ 4.80 \times 10^{  -3} $ & $ 1.69 \times 10^{  -2} $ & $ 1.50 \times 10^{  -1} $ & $ 2.98 \times 10^{  -1} $
\\
+ PB-2 (0.2)
 & $ 4.58 \times 10^{  -3} $ & $ 1.09 \times 10^{  -2} $ & $ 8.30 \times 10^{  -2} $ & $ 1.93 \times 10^{  -1} $
\\
+ PB-2 + BAO + $H_{0}$
 & $ 4.58 \times 10^{  -3} $ & $ 9.69 \times 10^{  -3} $ & $ 6.54 \times 10^{  -2} $ & $ 1.26 \times 10^{  -1} $
\\
+ PB-2 + BAO + $H_{0}$ + SKA1
 & $ 4.53 \times 10^{  -3} $ & $ 7.83 \times 10^{  -3} $ & $ 3.70 \times 10^{  -2} $ & $ 4.13 \times 10^{  -2} $ 
\\
+ PB-2 + BAO + $H_{0}$ + SKA2
 & $ 4.28 \times 10^{  -3} $ & $ 6.70 \times 10^{  -3} $ & $ 2.84 \times 10^{  -2} $ & $ 3.32 \times 10^{  -2} $ 
\\
+ SA (0.2)
 & $ 4.56 \times 10^{  -3} $ & $ 9.95 \times 10^{  -3} $ & $ 7.52 \times 10^{  -2} $ & $ 1.72 \times 10^{  -1} $
\\
+ SA + BAO + $H_{0}$
 & $ 4.56 \times 10^{  -3} $ & $ 9.02 \times 10^{  -3} $ & $ 6.05 \times 10^{  -2} $ & $ 1.18 \times 10^{  -1} $
\\
+ SA + BAO + $H_{0}$ + SKA1
 & $ 4.52 \times 10^{  -3} $ & $ 7.30 \times 10^{  -3} $ & $ 3.36 \times 10^{  -2} $ & $ 4.04 \times 10^{  -2} $ 
\\
+ SA + BAO + $H_{0}$ + SKA2
 & $ 4.26 \times 10^{  -3} $ & $ 6.34 \times 10^{  -3} $ & $ 2.53 \times 10^{  -2} $ & $ 3.24 \times 10^{  -2} $ 
\\
\hline
\end{tabular}
\begin{tabular}{l|ccccc}
\hline \hline \\
& $\sigma( \Omega_{m}h^{2} )$ & $\sigma( \Omega_{b}h^{2} )$ &  $\sigma( \Omega_{\Lambda} )$ & $ \sigma( n_s ) $ & $\sigma( A_{s} \times 10^{10} )$ 
\\
\hline
Planck 
 & $ 5.35 \times 10^{  -3} $ & $ 2.45 \times 10^{  -4} $ & $ 2.41 \times 10^{  -2} $ & $ 8.61 \times 10^{  -3} $ & $ 2.83 \times 10^{  -1} $ 
\\
+ PB-2 (0.2)
 & $ 3.63 \times 10^{  -3} $ & $ 1.50 \times 10^{  -4} $ & $ 1.40 \times 10^{  -2} $ & $ 5.36 \times 10^{  -3} $ & $ 2.38 \times 10^{  -1} $ 
\\
+ PB-2 + BAO + $H_{0}$
 & $ 3.07 \times 10^{  -3} $ & $ 1.19 \times 10^{  -4} $ & $ 8.32 \times 10^{  -3} $ & $ 4.13 \times 10^{  -3} $ & $ 2.25 \times 10^{  -1} $ 
\\
+ PB-2 + BAO + $H_{0}$ + SKA1
 & $ 9.23 \times 10^{  -4} $ & $ 1.15 \times 10^{  -4} $ & $ 4.36 \times 10^{  -3} $ & $ 3.83 \times 10^{  -3} $ & $ 1.99 \times 10^{  -1} $ 
\\
+ PB-2 + BAO + $H_{0}$ + SKA2
 & $ 5.69 \times 10^{  -4} $ & $ 1.07 \times 10^{  -4} $ & $ 2.66 \times 10^{  -3} $ & $ 2.56 \times 10^{  -3} $ & $ 1.85 \times 10^{  -1} $ 
\\
+ SA (0.2)
 & $ 3.32 \times 10^{  -3} $ & $ 1.42 \times 10^{  -4} $ & $ 1.30 \times 10^{  -2} $ & $ 5.04 \times 10^{  -3} $ & $ 2.32 \times 10^{  -1} $ 
\\
+ SA + BAO + $H_{0}$
 & $ 2.88 \times 10^{  -3} $ & $ 1.14 \times 10^{  -4} $ & $ 7.87 \times 10^{  -3} $ & $ 3.93 \times 10^{  -3} $ & $ 2.22 \times 10^{  -1} $ 
\\
+ SA + BAO + $H_{0}$ + SKA1
 & $ 9.16 \times 10^{  -4} $ & $ 1.10 \times 10^{  -4} $ & $ 4.32 \times 10^{  -3} $ & $ 3.67 \times 10^{  -3} $ & $ 1.97 \times 10^{  -1} $ 
\\
+ SA + BAO + $H_{0}$ + SKA2
 & $ 5.67 \times 10^{  -4} $ & $ 1.04 \times 10^{  -4} $ & $ 2.65 \times 10^{  -3} $ & $ 2.50 \times 10^{  -3} $ & $ 1.83 \times 10^{  -1} $ 
\\
\hline
\\
& $\sigma( \tau )$  & $\sigma( Y_{p} )$ & $\sigma( \Sigma m_{\nu} )$ & $\sigma( N_{\nu} )$ 
\\
\hline
Planck 
 & $ 4.78 \times 10^{  -3} $ & $ 1.69 \times 10^{  -2} $ & $ 1.54 \times 10^{  -1} $ & $ 2.98 \times 10^{  -1} $
\\
+ PB-2 (0.2)
 & $ 4.55 \times 10^{  -3} $ & $ 1.10 \times 10^{  -2} $ & $ 8.41 \times 10^{  -2} $ & $ 1.95 \times 10^{  -1} $
\\
+ PB-2 + BAO + $H_{0}$
 & $ 4.55 \times 10^{  -3} $ & $ 9.69 \times 10^{  -3} $ & $ 6.62 \times 10^{  -2} $ & $ 1.27 \times 10^{  -1} $
\\
+ PB-2 + BAO + $H_{0}$ + SKA1
 & $ 4.51 \times 10^{  -3} $ & $ 7.82 \times 10^{  -3} $ & $ 3.75 \times 10^{  -2} $ & $ 4.13 \times 10^{  -2} $ 
\\
+ PB-2 + BAO + $H_{0}$ + SKA2
 & $ 4.25 \times 10^{  -3} $ & $ 6.68 \times 10^{  -3} $ & $ 2.85 \times 10^{  -2} $ & $ 3.32 \times 10^{  -2} $ 
\\
+ SA (0.2)
 & $ 4.54 \times 10^{  -3} $ & $ 9.99 \times 10^{  -3} $ & $ 7.58 \times 10^{  -2} $ & $ 1.75 \times 10^{  -1} $
\\
+ SA + BAO + $H_{0}$
 & $ 4.54 \times 10^{  -3} $ & $ 9.02 \times 10^{  -3} $ & $ 6.11 \times 10^{  -2} $ & $ 1.18 \times 10^{  -1} $
\\
+ SA + BAO + $H_{0}$ + SKA1
 & $ 4.49 \times 10^{  -3} $ & $ 7.29 \times 10^{  -3} $ & $ 3.40 \times 10^{  -2} $ & $ 4.03 \times 10^{  -2} $ 
\\
+ SA + BAO + $H_{0}$ + SKA2
 & $ 4.22 \times 10^{  -3} $ & $ 6.32 \times 10^{  -3} $ & $ 2.54 \times 10^{  -2} $ & $ 3.23 \times 10^{  -2} $ 
\\
\hline
\end{tabular}
\begin{tabular}{l|ccccc}
\hline \hline \\
& $\sigma( \Omega_{m}h^{2} )$ & $\sigma( \Omega_{b}h^{2} )$ &  $\sigma( \Omega_{\Lambda} )$ & $ \sigma( n_s ) $ & $\sigma( A_{s} \times 10^{10} )$ 
\\
\hline
Planck 
 & $ 5.37 \times 10^{  -3} $ & $ 2.49 \times 10^{  -4} $ & $ 2.43 \times 10^{  -2} $ & $ 8.82 \times 10^{  -3} $ & $ 2.86 \times 10^{  -1} $ 
\\
+ PB-2 (0.2)
 & $ 4.22 \times 10^{  -3} $ & $ 1.75 \times 10^{  -4} $ & $ 1.69 \times 10^{  -2} $ & $ 6.20 \times 10^{  -3} $ & $ 2.51 \times 10^{  -1} $ 
\\
+ PB-2 + BAO + $H_{0}$
 & $ 3.41 \times 10^{  -3} $ & $ 1.35 \times 10^{  -4} $ & $ 9.18 \times 10^{  -3} $ & $ 4.60 \times 10^{  -3} $ & $ 2.28 \times 10^{  -1} $ 
\\
+ PB-2 + BAO + $H_{0}$ + SKA1
 & $ 2.34 \times 10^{  -3} $ & $ 1.34 \times 10^{  -4} $ & $ 6.85 \times 10^{  -3} $ & $ 4.53 \times 10^{  -3} $ & $ 2.13 \times 10^{  -1} $ 
\\
+ PB-2 + BAO + $H_{0}$ + SKA2
 & $ 1.60 \times 10^{  -3} $ & $ 1.29 \times 10^{  -4} $ & $ 4.47 \times 10^{  -3} $ & $ 3.91 \times 10^{  -3} $ & $ 2.01 \times 10^{  -1} $ 
\\
+ SA (0.2)
 & $ 3.30 \times 10^{  -3} $ & $ 1.43 \times 10^{  -4} $ & $ 1.31 \times 10^{  -2} $ & $ 5.08 \times 10^{  -3} $ & $ 2.29 \times 10^{  -1} $ 
\\
+ SA + BAO + $H_{0}$
 & $ 2.86 \times 10^{  -3} $ & $ 1.14 \times 10^{  -4} $ & $ 7.82 \times 10^{  -3} $ & $ 3.96 \times 10^{  -3} $ & $ 2.19 \times 10^{  -1} $ 
\\
+ SA + BAO + $H_{0}$ + SKA1
 & $ 2.14 \times 10^{  -3} $ & $ 1.14 \times 10^{  -4} $ & $ 6.32 \times 10^{  -3} $ & $ 3.90 \times 10^{  -3} $ & $ 2.08 \times 10^{  -1} $ 
\\
+ SA + BAO + $H_{0}$ + SKA2
 & $ 1.53 \times 10^{  -3} $ & $ 1.11 \times 10^{  -4} $ & $ 4.32 \times 10^{  -3} $ & $ 3.47 \times 10^{  -3} $ & $ 1.96 \times 10^{  -1} $ 
\\
\hline
\\
& $\sigma( \tau )$  & $\sigma( Y_{p} )$ & $\sigma( \Sigma m_{\nu} )$ & $\sigma( N_{\nu} )$ 
\\
\hline
Planck 
 & $ 4.84 \times 10^{  -3} $ & $ 1.71 \times 10^{  -2} $ & $ 1.52 \times 10^{  -1} $ & $ 3.03 \times 10^{  -1} $
\\
+ PB-2 (0.2)
 & $ 4.58 \times 10^{  -3} $ & $ 1.28 \times 10^{  -2} $ & $ 1.06 \times 10^{  -1} $ & $ 2.32 \times 10^{  -1} $
\\
+ PB-2 + BAO + $H_{0}$
 & $ 4.57 \times 10^{  -3} $ & $ 1.11 \times 10^{  -2} $ & $ 7.75 \times 10^{  -2} $ & $ 1.44 \times 10^{  -1} $
\\
+ PB-2 + BAO + $H_{0}$ + SKA1
 & $ 4.56 \times 10^{  -3} $ & $ 9.95 \times 10^{  -3} $ & $ 6.14 \times 10^{  -2} $ & $ 1.00 \times 10^{  -1} $ 
\\
+ PB-2 + BAO + $H_{0}$ + SKA2
 & $ 4.47 \times 10^{  -3} $ & $ 9.06 \times 10^{  -3} $ & $ 4.71 \times 10^{  -2} $ & $ 7.65 \times 10^{  -2} $ 
\\
+ SA (0.2)
 & $ 4.49 \times 10^{  -3} $ & $ 1.01 \times 10^{  -2} $ & $ 7.57 \times 10^{  -2} $ & $ 1.75 \times 10^{  -1} $
\\
+ SA + BAO + $H_{0}$
 & $ 4.49 \times 10^{  -3} $ & $ 9.11 \times 10^{  -3} $ & $ 6.08 \times 10^{  -2} $ & $ 1.18 \times 10^{  -1} $
\\
+ SA + BAO + $H_{0}$ + SKA1
 & $ 4.49 \times 10^{  -3} $ & $ 8.41 \times 10^{  -3} $ & $ 4.93 \times 10^{  -2} $ & $ 8.96 \times 10^{  -2} $ 
\\
+ SA + BAO + $H_{0}$ + SKA2
 & $ 4.40 \times 10^{  -3} $ & $ 7.80 \times 10^{  -3} $ & $ 3.65 \times 10^{  -2} $ & $ 7.10 \times 10^{  -2} $ 
\\
\hline
\end{tabular}
\begin{tabular}{l|ccccc}
\hline \hline \\
& $\sigma( \Omega_{m}h^{2} )$ & $\sigma( \Omega_{b}h^{2} )$ &  $\sigma( \Omega_{\Lambda} )$ & $ \sigma( n_s ) $ & $\sigma( A_{s} \times 10^{10} )$ 
\\
\hline
Planck 
 & $ 5.42 \times 10^{  -3} $ & $ 2.50 \times 10^{  -4} $ & $ 2.46 \times 10^{  -2} $ & $ 8.82 \times 10^{  -3} $ & $ 2.86 \times 10^{  -1} $ 
\\
+ PB-2 (0.2)
 & $ 4.26 \times 10^{  -3} $ & $ 1.75 \times 10^{  -4} $ & $ 1.70 \times 10^{  -2} $ & $ 6.19 \times 10^{  -3} $ & $ 2.51 \times 10^{  -1} $ 
\\
+ PB-2 + BAO + $H_{0}$
 & $ 3.45 \times 10^{  -3} $ & $ 1.35 \times 10^{  -4} $ & $ 9.29 \times 10^{  -3} $ & $ 4.60 \times 10^{  -3} $ & $ 2.28 \times 10^{  -1} $ 
\\
+ PB-2 + BAO + $H_{0}$ + SKA1
 & $ 2.35 \times 10^{  -3} $ & $ 1.34 \times 10^{  -4} $ & $ 6.87 \times 10^{  -3} $ & $ 4.53 \times 10^{  -3} $ & $ 2.13 \times 10^{  -1} $ 
\\
+ PB-2 + BAO + $H_{0}$ + SKA2
 & $ 1.59 \times 10^{  -3} $ & $ 1.29 \times 10^{  -4} $ & $ 4.45 \times 10^{  -3} $ & $ 3.89 \times 10^{  -3} $ & $ 2.00 \times 10^{  -1} $ 
\\
+ SA (0.2)
 & $ 3.35 \times 10^{  -3} $ & $ 1.43 \times 10^{  -4} $ & $ 1.31 \times 10^{  -2} $ & $ 5.08 \times 10^{  -3} $ & $ 2.30 \times 10^{  -1} $ 
\\
+ SA + BAO + $H_{0}$
 & $ 2.90 \times 10^{  -3} $ & $ 1.14 \times 10^{  -4} $ & $ 7.91 \times 10^{  -3} $ & $ 3.95 \times 10^{  -3} $ & $ 2.19 \times 10^{  -1} $ 
\\
+ SA + BAO + $H_{0}$ + SKA1
 & $ 2.15 \times 10^{  -3} $ & $ 1.14 \times 10^{  -4} $ & $ 6.34 \times 10^{  -3} $ & $ 3.90 \times 10^{  -3} $ & $ 2.08 \times 10^{  -1} $ 
\\
+ SA + BAO + $H_{0}$ + SKA2
 & $ 1.52 \times 10^{  -3} $ & $ 1.11 \times 10^{  -4} $ & $ 4.30 \times 10^{  -3} $ & $ 3.45 \times 10^{  -3} $ & $ 1.96 \times 10^{  -1} $ 
\\
\hline
\\
& $\sigma( \tau )$  & $\sigma( Y_{p} )$ & $\sigma( \Sigma m_{\nu} )$ & $\sigma( N_{\nu} )$ 
\\
\hline
Planck 
 & $ 4.82 \times 10^{  -3} $ & $ 1.72 \times 10^{  -2} $ & $ 1.56 \times 10^{  -1} $ & $ 3.03 \times 10^{  -1} $
\\
+ PB-2 (0.2)
 & $ 4.55 \times 10^{  -3} $ & $ 1.28 \times 10^{  -2} $ & $ 1.08 \times 10^{  -1} $ & $ 2.33 \times 10^{  -1} $
\\
+ PB-2 + BAO + $H_{0}$
 & $ 4.55 \times 10^{  -3} $ & $ 1.11 \times 10^{  -2} $ & $ 7.91 \times 10^{  -2} $ & $ 1.45 \times 10^{  -1} $
\\
+ PB-2 + BAO + $H_{0}$ + SKA1
 & $ 4.54 \times 10^{  -3} $ & $ 9.93 \times 10^{  -3} $ & $ 6.23 \times 10^{  -2} $ & $ 1.00 \times 10^{  -1} $ 
\\
+ PB-2 + BAO + $H_{0}$ + SKA2
 & $ 4.45 \times 10^{  -3} $ & $ 9.02 \times 10^{  -3} $ & $ 4.74 \times 10^{  -2} $ & $ 7.60 \times 10^{  -2} $ 
\\
+ SA (0.2)
 & $ 4.47 \times 10^{  -3} $ & $ 1.01 \times 10^{  -2} $ & $ 7.64 \times 10^{  -2} $ & $ 1.77 \times 10^{  -1} $
\\
+ SA + BAO + $H_{0}$
 & $ 4.47 \times 10^{  -3} $ & $ 9.10 \times 10^{  -3} $ & $ 6.14 \times 10^{  -2} $ & $ 1.19 \times 10^{  -1} $
\\
+ SA + BAO + $H_{0}$ + SKA1
 & $ 4.46 \times 10^{  -3} $ & $ 8.38 \times 10^{  -3} $ & $ 4.95 \times 10^{  -2} $ & $ 8.94 \times 10^{  -2} $ 
\\
+ SA + BAO + $H_{0}$ + SKA2
 & $ 4.37 \times 10^{  -3} $ & $ 7.77 \times 10^{  -3} $ & $ 3.65 \times 10^{  -2} $ & $ 7.06 \times 10^{  -2} $ 
\\
\hline
\end{tabular}
\begin{tabular}{l|ccccc}
\hline \hline \\
& $\sigma( \Omega_{m}h^{2} )$ & $\sigma( \Omega_{b}h^{2} )$ &  $\sigma( \Omega_{\Lambda} )$ & $ \sigma( n_s ) $ & $\sigma( A_{s} \times 10^{10} )$ 
\\
\hline
Planck 
 & $ 5.31 \times 10^{  -3} $ & $ 2.44 \times 10^{  -4} $ & $ 2.38 \times 10^{  -2} $ & $ 8.61 \times 10^{  -3} $ & $ 2.83 \times 10^{  -1} $ 
\\
+ PB-2 (0.65)
 & $ 2.98 \times 10^{  -3} $ & $ 1.17 \times 10^{  -4} $ & $ 1.13 \times 10^{  -2} $ & $ 4.21 \times 10^{  -3} $ & $ 2.23 \times 10^{  -1} $ 
\\
+ PB-2 + BAO + $H_{0}$
 & $ 2.62 \times 10^{  -3} $ & $ 9.60 \times 10^{  -5} $ & $ 7.20 \times 10^{  -3} $ & $ 3.44 \times 10^{  -3} $ & $ 2.17 \times 10^{  -1} $ 
\\
+ PB-2 + BAO + $H_{0}$ + SKA1
 & $ 8.99 \times 10^{  -4} $ & $ 9.36 \times 10^{  -5} $ & $ 4.25 \times 10^{  -3} $ & $ 3.25 \times 10^{  -3} $ & $ 1.93 \times 10^{  -1} $ 
\\
+ PB-2 + BAO + $H_{0}$ + SKA2
 & $ 5.60 \times 10^{  -4} $ & $ 8.88 \times 10^{  -5} $ & $ 2.65 \times 10^{  -3} $ & $ 2.36 \times 10^{  -3} $ & $ 1.80 \times 10^{  -1} $ 
\\
+ SA (0.65)
 & $ 2.61 \times 10^{  -3} $ & $ 1.05 \times 10^{  -4} $ & $ 1.01 \times 10^{  -2} $ & $ 3.82 \times 10^{  -3} $ & $ 2.16 \times 10^{  -1} $ 
\\
+ SA + BAO + $H_{0}$
 & $ 2.37 \times 10^{  -3} $ & $ 8.83 \times 10^{  -5} $ & $ 6.60 \times 10^{  -3} $ & $ 3.20 \times 10^{  -3} $ & $ 2.12 \times 10^{  -1} $ 
\\
+ SA + BAO + $H_{0}$ + SKA1
 & $ 8.85 \times 10^{  -4} $ & $ 8.63 \times 10^{  -5} $ & $ 4.17 \times 10^{  -3} $ & $ 3.04 \times 10^{  -3} $ & $ 1.91 \times 10^{  -1} $ 
\\
+ SA + BAO + $H_{0}$ + SKA2
 & $ 5.56 \times 10^{  -4} $ & $ 8.25 \times 10^{  -5} $ & $ 2.63 \times 10^{  -3} $ & $ 2.26 \times 10^{  -3} $ & $ 1.77 \times 10^{  -1} $ 
\\
\hline
\\
& $\sigma( \tau )$  & $\sigma( Y_{p} )$ & $\sigma( \Sigma m_{\nu} )$ & $\sigma( N_{\nu} )$ 
\\
\hline
Planck 
 & $ 4.80 \times 10^{  -3} $ & $ 1.69 \times 10^{  -2} $ & $ 1.50 \times 10^{  -1} $ & $ 2.98 \times 10^{  -1} $
\\
+ PB-2 (0.65)
 & $ 4.49 \times 10^{  -3} $ & $ 8.86 \times 10^{  -3} $ & $ 7.13 \times 10^{  -2} $ & $ 1.58 \times 10^{  -1} $
\\
+ PB-2 + BAO + $H_{0}$
 & $ 4.47 \times 10^{  -3} $ & $ 7.92 \times 10^{  -3} $ & $ 5.79 \times 10^{  -2} $ & $ 1.10 \times 10^{  -1} $
\\
+ PB-2 + BAO + $H_{0}$ + SKA1
 & $ 4.43 \times 10^{  -3} $ & $ 6.45 \times 10^{  -3} $ & $ 3.57 \times 10^{  -2} $ & $ 3.93 \times 10^{  -2} $ 
\\
+ PB-2 + BAO + $H_{0}$ + SKA2
 & $ 4.19 \times 10^{  -3} $ & $ 5.71 \times 10^{  -3} $ & $ 2.74 \times 10^{  -2} $ & $ 3.10 \times 10^{  -2} $ 
\\
+ SA (0.65)
 & $ 4.46 \times 10^{  -3} $ & $ 7.81 \times 10^{  -3} $ & $ 6.23 \times 10^{  -2} $ & $ 1.35 \times 10^{  -1} $
\\
+ SA + BAO + $H_{0}$
 & $ 4.44 \times 10^{  -3} $ & $ 7.12 \times 10^{  -3} $ & $ 5.18 \times 10^{  -2} $ & $ 9.87 \times 10^{  -2} $
\\
+ SA + BAO + $H_{0}$ + SKA1
 & $ 4.40 \times 10^{  -3} $ & $ 5.88 \times 10^{  -3} $ & $ 3.23 \times 10^{  -2} $ & $ 3.81 \times 10^{  -2} $ 
\\
+ SA + BAO + $H_{0}$ + SKA2
 & $ 4.15 \times 10^{  -3} $ & $ 5.27 \times 10^{  -3} $ & $ 2.44 \times 10^{  -2} $ & $ 3.00 \times 10^{  -2} $ 
\\
\hline
\end{tabular}
\begin{tabular}{l|ccccc}
\hline \hline \\
& $\sigma( \Omega_{m}h^{2} )$ & $\sigma( \Omega_{b}h^{2} )$ &  $\sigma( \Omega_{\Lambda} )$ & $ \sigma( n_s ) $ & $\sigma( A_{s} \times 10^{10} )$ 
\\
\hline
Planck 
 & $ 5.35 \times 10^{  -3} $ & $ 2.45 \times 10^{  -4} $ & $ 2.41 \times 10^{  -2} $ & $ 8.61 \times 10^{  -3} $ & $ 2.83 \times 10^{  -1} $ 
\\
+ PB-2 (0.65)
 & $ 3.02 \times 10^{  -3} $ & $ 1.17 \times 10^{  -4} $ & $ 1.14 \times 10^{  -2} $ & $ 4.21 \times 10^{  -3} $ & $ 2.23 \times 10^{  -1} $ 
\\
+ PB-2 + BAO + $H_{0}$
 & $ 2.65 \times 10^{  -3} $ & $ 9.60 \times 10^{  -5} $ & $ 7.28 \times 10^{  -3} $ & $ 3.44 \times 10^{  -3} $ & $ 2.17 \times 10^{  -1} $ 
\\
+ PB-2 + BAO + $H_{0}$ + SKA1
 & $ 9.05 \times 10^{  -4} $ & $ 9.36 \times 10^{  -5} $ & $ 4.26 \times 10^{  -3} $ & $ 3.25 \times 10^{  -3} $ & $ 1.92 \times 10^{  -1} $ 
\\
+ PB-2 + BAO + $H_{0}$ + SKA2
 & $ 5.63 \times 10^{  -4} $ & $ 8.87 \times 10^{  -5} $ & $ 2.64 \times 10^{  -3} $ & $ 2.34 \times 10^{  -3} $ & $ 1.80 \times 10^{  -1} $ 
\\
+ SA (0.65)
 & $ 2.65 \times 10^{  -3} $ & $ 1.05 \times 10^{  -4} $ & $ 1.01 \times 10^{  -2} $ & $ 3.82 \times 10^{  -3} $ & $ 2.17 \times 10^{  -1} $ 
\\
+ SA + BAO + $H_{0}$
 & $ 2.40 \times 10^{  -3} $ & $ 8.83 \times 10^{  -5} $ & $ 6.67 \times 10^{  -3} $ & $ 3.20 \times 10^{  -3} $ & $ 2.12 \times 10^{  -1} $ 
\\
+ SA + BAO + $H_{0}$ + SKA1
 & $ 8.90 \times 10^{  -4} $ & $ 8.62 \times 10^{  -5} $ & $ 4.18 \times 10^{  -3} $ & $ 3.04 \times 10^{  -3} $ & $ 1.90 \times 10^{  -1} $ 
\\
+ SA + BAO + $H_{0}$ + SKA2
 & $ 5.58 \times 10^{  -4} $ & $ 8.24 \times 10^{  -5} $ & $ 2.62 \times 10^{  -3} $ & $ 2.25 \times 10^{  -3} $ & $ 1.77 \times 10^{  -1} $ 
\\
\hline
\\
& $\sigma( \tau )$  & $\sigma( Y_{p} )$ & $\sigma( \Sigma m_{\nu} )$ & $\sigma( N_{\nu} )$ 
\\
\hline
Planck 
 & $ 4.78 \times 10^{  -3} $ & $ 1.69 \times 10^{  -2} $ & $ 1.54 \times 10^{  -1} $ & $ 2.98 \times 10^{  -1} $
\\
+ PB-2 (0.65)
 & $ 4.46 \times 10^{  -3} $ & $ 8.88 \times 10^{  -3} $ & $ 7.27 \times 10^{  -2} $ & $ 1.58 \times 10^{  -1} $
\\
+ PB-2 + BAO + $H_{0}$
 & $ 4.44 \times 10^{  -3} $ & $ 7.91 \times 10^{  -3} $ & $ 5.89 \times 10^{  -2} $ & $ 1.10 \times 10^{  -1} $
\\
+ PB-2 + BAO + $H_{0}$ + SKA1
 & $ 4.40 \times 10^{  -3} $ & $ 6.45 \times 10^{  -3} $ & $ 3.63 \times 10^{  -2} $ & $ 3.93 \times 10^{  -2} $ 
\\
+ PB-2 + BAO + $H_{0}$ + SKA2
 & $ 4.16 \times 10^{  -3} $ & $ 5.70 \times 10^{  -3} $ & $ 2.76 \times 10^{  -2} $ & $ 3.10 \times 10^{  -2} $ 
\\
+ SA (0.65)
 & $ 4.43 \times 10^{  -3} $ & $ 7.83 \times 10^{  -3} $ & $ 6.31 \times 10^{  -2} $ & $ 1.37 \times 10^{  -1} $
\\
+ SA + BAO + $H_{0}$
 & $ 4.41 \times 10^{  -3} $ & $ 7.11 \times 10^{  -3} $ & $ 5.25 \times 10^{  -2} $ & $ 9.93 \times 10^{  -2} $
\\
+ SA + BAO + $H_{0}$ + SKA1
 & $ 4.37 \times 10^{  -3} $ & $ 5.87 \times 10^{  -3} $ & $ 3.28 \times 10^{  -2} $ & $ 3.81 \times 10^{  -2} $ 
\\
+ SA + BAO + $H_{0}$ + SKA2
 & $ 4.12 \times 10^{  -3} $ & $ 5.26 \times 10^{  -3} $ & $ 2.46 \times 10^{  -2} $ & $ 3.00 \times 10^{  -2} $ 
\\
\hline
\end{tabular}
\begin{tabular}{l|ccccc}
\hline \hline \\
& $\sigma( \Omega_{m}h^{2} )$ & $\sigma( \Omega_{b}h^{2} )$ &  $\sigma( \Omega_{\Lambda} )$ & $ \sigma( n_s ) $ & $\sigma( A_{s} \times 10^{10} )$ 
\\
\hline
Planck 
 & $ 5.37 \times 10^{  -3} $ & $ 2.49 \times 10^{  -4} $ & $ 2.43 \times 10^{  -2} $ & $ 8.82 \times 10^{  -3} $ & $ 2.86 \times 10^{  -1} $ 
\\
+ PB-2 (0.65)
 & $ 3.46 \times 10^{  -3} $ & $ 1.36 \times 10^{  -4} $ & $ 1.32 \times 10^{  -2} $ & $ 4.82 \times 10^{  -3} $ & $ 2.34 \times 10^{  -1} $ 
\\
+ PB-2 + BAO + $H_{0}$
 & $ 2.94 \times 10^{  -3} $ & $ 1.09 \times 10^{  -4} $ & $ 7.99 \times 10^{  -3} $ & $ 3.81 \times 10^{  -3} $ & $ 2.23 \times 10^{  -1} $ 
\\
+ PB-2 + BAO + $H_{0}$ + SKA1
 & $ 2.17 \times 10^{  -3} $ & $ 1.09 \times 10^{  -4} $ & $ 6.38 \times 10^{  -3} $ & $ 3.77 \times 10^{  -3} $ & $ 2.11 \times 10^{  -1} $ 
\\
+ PB-2 + BAO + $H_{0}$ + SKA2
 & $ 1.54 \times 10^{  -3} $ & $ 1.06 \times 10^{  -4} $ & $ 4.34 \times 10^{  -3} $ & $ 3.37 \times 10^{  -3} $ & $ 1.99 \times 10^{  -1} $ 
\\
+ SA (0.65)
 & $ 2.65 \times 10^{  -3} $ & $ 1.06 \times 10^{  -4} $ & $ 1.02 \times 10^{  -2} $ & $ 3.86 \times 10^{  -3} $ & $ 2.15 \times 10^{  -1} $ 
\\
+ SA + BAO + $H_{0}$
 & $ 2.39 \times 10^{  -3} $ & $ 8.90 \times 10^{  -5} $ & $ 6.66 \times 10^{  -3} $ & $ 3.22 \times 10^{  -3} $ & $ 2.11 \times 10^{  -1} $ 
\\
+ SA + BAO + $H_{0}$ + SKA1
 & $ 1.92 \times 10^{  -3} $ & $ 8.87 \times 10^{  -5} $ & $ 5.74 \times 10^{  -3} $ & $ 3.19 \times 10^{  -3} $ & $ 2.02 \times 10^{  -1} $ 
\\
+ SA + BAO + $H_{0}$ + SKA2
 & $ 1.44 \times 10^{  -3} $ & $ 8.73 \times 10^{  -5} $ & $ 4.13 \times 10^{  -3} $ & $ 2.93 \times 10^{  -3} $ & $ 1.91 \times 10^{  -1} $ 
\\
\hline
\\
& $\sigma( \tau )$  & $\sigma( Y_{p} )$ & $\sigma( \Sigma m_{\nu} )$ & $\sigma( N_{\nu} )$ 
\\
\hline
Planck 
 & $ 4.84 \times 10^{  -3} $ & $ 1.71 \times 10^{  -2} $ & $ 1.52 \times 10^{  -1} $ & $ 3.03 \times 10^{  -1} $
\\
+ PB-2 (0.65)
 & $ 4.56 \times 10^{  -3} $ & $ 1.02 \times 10^{  -2} $ & $ 8.51 \times 10^{  -2} $ & $ 1.86 \times 10^{  -1} $
\\
+ PB-2 + BAO + $H_{0}$
 & $ 4.55 \times 10^{  -3} $ & $ 8.97 \times 10^{  -3} $ & $ 6.63 \times 10^{  -2} $ & $ 1.24 \times 10^{  -1} $
\\
+ PB-2 + BAO + $H_{0}$ + SKA1
 & $ 4.55 \times 10^{  -3} $ & $ 8.18 \times 10^{  -3} $ & $ 5.47 \times 10^{  -2} $ & $ 9.23 \times 10^{  -2} $ 
\\
+ PB-2 + BAO + $H_{0}$ + SKA2
 & $ 4.46 \times 10^{  -3} $ & $ 7.58 \times 10^{  -3} $ & $ 4.20 \times 10^{  -2} $ & $ 7.23 \times 10^{  -2} $ 
\\
+ SA (0.65)
 & $ 4.41 \times 10^{  -3} $ & $ 7.93 \times 10^{  -3} $ & $ 6.30 \times 10^{  -2} $ & $ 1.38 \times 10^{  -1} $
\\
+ SA + BAO + $H_{0}$
 & $ 4.39 \times 10^{  -3} $ & $ 7.21 \times 10^{  -3} $ & $ 5.22 \times 10^{  -2} $ & $ 9.98 \times 10^{  -2} $
\\
+ SA + BAO + $H_{0}$ + SKA1
 & $ 4.38 \times 10^{  -3} $ & $ 6.76 \times 10^{  -3} $ & $ 4.50 \times 10^{  -2} $ & $ 8.06 \times 10^{  -2} $ 
\\
+ SA + BAO + $H_{0}$ + SKA2
 & $ 4.30 \times 10^{  -3} $ & $ 6.39 \times 10^{  -3} $ & $ 3.47 \times 10^{  -2} $ & $ 6.63 \times 10^{  -2} $ 
\\
\hline
\end{tabular}
\begin{tabular}{l|ccccc}
\hline \hline \\
& $\sigma( \Omega_{m}h^{2} )$ & $\sigma( \Omega_{b}h^{2} )$ &  $\sigma( \Omega_{\Lambda} )$ & $ \sigma( n_s ) $ & $\sigma( A_{s} \times 10^{10} )$ 
\\
\hline
Planck 
 & $ 5.42 \times 10^{  -3} $ & $ 2.50 \times 10^{  -4} $ & $ 2.46 \times 10^{  -2} $ & $ 8.82 \times 10^{  -3} $ & $ 2.86 \times 10^{  -1} $ 
\\
+ PB-2 (0.65)
 & $ 3.49 \times 10^{  -3} $ & $ 1.36 \times 10^{  -4} $ & $ 1.33 \times 10^{  -2} $ & $ 4.81 \times 10^{  -3} $ & $ 2.34 \times 10^{  -1} $ 
\\
+ PB-2 + BAO + $H_{0}$
 & $ 2.98 \times 10^{  -3} $ & $ 1.09 \times 10^{  -4} $ & $ 8.09 \times 10^{  -3} $ & $ 3.81 \times 10^{  -3} $ & $ 2.23 \times 10^{  -1} $ 
\\
+ PB-2 + BAO + $H_{0}$ + SKA1
 & $ 2.18 \times 10^{  -3} $ & $ 1.09 \times 10^{  -4} $ & $ 6.41 \times 10^{  -3} $ & $ 3.77 \times 10^{  -3} $ & $ 2.11 \times 10^{  -1} $ 
\\
+ PB-2 + BAO + $H_{0}$ + SKA2
 & $ 1.54 \times 10^{  -3} $ & $ 1.06 \times 10^{  -4} $ & $ 4.32 \times 10^{  -3} $ & $ 3.36 \times 10^{  -3} $ & $ 1.98 \times 10^{  -1} $ 
\\
+ SA (0.65)
 & $ 2.69 \times 10^{  -3} $ & $ 1.06 \times 10^{  -4} $ & $ 1.02 \times 10^{  -2} $ & $ 3.86 \times 10^{  -3} $ & $ 2.15 \times 10^{  -1} $ 
\\
+ SA + BAO + $H_{0}$
 & $ 2.42 \times 10^{  -3} $ & $ 8.89 \times 10^{  -5} $ & $ 6.73 \times 10^{  -3} $ & $ 3.22 \times 10^{  -3} $ & $ 2.11 \times 10^{  -1} $ 
\\
+ SA + BAO + $H_{0}$ + SKA1
 & $ 1.93 \times 10^{  -3} $ & $ 8.86 \times 10^{  -5} $ & $ 5.76 \times 10^{  -3} $ & $ 3.19 \times 10^{  -3} $ & $ 2.02 \times 10^{  -1} $ 
\\
+ SA + BAO + $H_{0}$ + SKA2
 & $ 1.44 \times 10^{  -3} $ & $ 8.72 \times 10^{  -5} $ & $ 4.12 \times 10^{  -3} $ & $ 2.92 \times 10^{  -3} $ & $ 1.90 \times 10^{  -1} $ 
\\
\hline
\\
& $\sigma( \tau )$  & $\sigma( Y_{p} )$ & $\sigma( \Sigma m_{\nu} )$ & $\sigma( N_{\nu} )$ 
\\
\hline
Planck 
 & $ 4.82 \times 10^{  -3} $ & $ 1.72 \times 10^{  -2} $ & $ 1.56 \times 10^{  -1} $ & $ 3.03 \times 10^{  -1} $
\\
+ PB-2 (0.65)
 & $ 4.53 \times 10^{  -3} $ & $ 1.02 \times 10^{  -2} $ & $ 8.72 \times 10^{  -2} $ & $ 1.87 \times 10^{  -1} $
\\
+ PB-2 + BAO + $H_{0}$
 & $ 4.53 \times 10^{  -3} $ & $ 8.97 \times 10^{  -3} $ & $ 6.77 \times 10^{  -2} $ & $ 1.24 \times 10^{  -1} $
\\
+ PB-2 + BAO + $H_{0}$ + SKA1
 & $ 4.52 \times 10^{  -3} $ & $ 8.17 \times 10^{  -3} $ & $ 5.55 \times 10^{  -2} $ & $ 9.21 \times 10^{  -2} $ 
\\
+ PB-2 + BAO + $H_{0}$ + SKA2
 & $ 4.43 \times 10^{  -3} $ & $ 7.55 \times 10^{  -3} $ & $ 4.24 \times 10^{  -2} $ & $ 7.19 \times 10^{  -2} $ 
\\
+ SA (0.65)
 & $ 4.38 \times 10^{  -3} $ & $ 7.95 \times 10^{  -3} $ & $ 6.38 \times 10^{  -2} $ & $ 1.39 \times 10^{  -1} $
\\
+ SA + BAO + $H_{0}$
 & $ 4.37 \times 10^{  -3} $ & $ 7.20 \times 10^{  -3} $ & $ 5.30 \times 10^{  -2} $ & $ 1.00 \times 10^{  -1} $
\\
+ SA + BAO + $H_{0}$ + SKA1
 & $ 4.36 \times 10^{  -3} $ & $ 6.75 \times 10^{  -3} $ & $ 4.54 \times 10^{  -2} $ & $ 8.06 \times 10^{  -2} $ 
\\
+ SA + BAO + $H_{0}$ + SKA2
 & $ 4.27 \times 10^{  -3} $ & $ 6.36 \times 10^{  -3} $ & $ 3.49 \times 10^{  -2} $ & $ 6.61 \times 10^{  -2} $ 
\\
\hline
\end{tabular}
\begin{tabular}{l|ccccc}
\hline \hline \\
& $\sigma( \Omega_{m}h^{2} )$ & $\sigma( \Omega_{b}h^{2} )$ &  $\sigma( \Omega_{\Lambda} )$ & $ \sigma( n_s ) $ & $\sigma( A_{s} \times 10^{10} )$ 
\\
\hline
Planck + PB-2(0.016) + BAO + $H_{0}$ 
 & $ 3.92 \times 10^{  -3} $ & $ 1.70 \times 10^{  -4} $ & $ 1.05 \times 10^{  -2} $ & $ 5.75 \times 10^{  -3} $ & $ 2.34 \times 10^{  -1} $ 
\\
+ SKA1 ($N_{\textrm{field}}=4$)
 & $ 9.47 \times 10^{  -4} $ & $ 1.55 \times 10^{  -4} $ & $ 4.51 \times 10^{  -3} $ & $ 5.12 \times 10^{  -3} $ & $ 2.09 \times 10^{  -1} $ 
\\
+ SKA1 ($N_{\textrm{field}}=8$)
 & $ 7.23 \times 10^{  -4} $ & $ 1.46 \times 10^{  -4} $ & $ 4.12 \times 10^{  -3} $ & $ 4.66 \times 10^{  -3} $ & $ 2.06 \times 10^{  -1} $ 
\\
+ SKA2 ($N_{\textrm{field}}=4$)
 & $ 5.79 \times 10^{  -4} $ & $ 1.37 \times 10^{  -4} $ & $ 2.72 \times 10^{  -3} $ & $ 2.99 \times 10^{  -3} $ & $ 1.96 \times 10^{  -1} $ 
\\
+ SKA2 ($N_{\textrm{field}}=8$)
 & $ 4.20 \times 10^{  -4} $ & $ 1.26 \times 10^{  -4} $ & $ 2.12 \times 10^{  -3} $ & $ 2.30 \times 10^{  -3} $ & $ 1.91 \times 10^{  -1} $ 
\\
Planck + SA(0.016) + BAO + $H_{0}$ 
 & $ 3.57 \times 10^{  -3} $ & $ 1.54 \times 10^{  -4} $ & $ 9.61 \times 10^{  -3} $ & $ 5.23 \times 10^{  -3} $ & $ 2.29 \times 10^{  -1} $ 
\\
+ SKA1 ($N_{\textrm{field}}=4$)
 & $ 9.37 \times 10^{  -4} $ & $ 1.45 \times 10^{  -4} $ & $ 4.44 \times 10^{  -3} $ & $ 4.71 \times 10^{  -3} $ & $ 2.06 \times 10^{  -1} $ 
\\
+ SKA1 ($N_{\textrm{field}}=8$)
 & $ 7.13 \times 10^{  -4} $ & $ 1.38 \times 10^{  -4} $ & $ 4.04 \times 10^{  -3} $ & $ 4.32 \times 10^{  -3} $ & $ 2.02 \times 10^{  -1} $ 
\\
+ SKA2 ($N_{\textrm{field}}=4$)
 & $ 5.75 \times 10^{  -4} $ & $ 1.31 \times 10^{  -4} $ & $ 2.70 \times 10^{  -3} $ & $ 2.86 \times 10^{  -3} $ & $ 1.90 \times 10^{  -1} $ 
\\
+ SKA2 ($N_{\textrm{field}}=8$)
 & $ 4.17 \times 10^{  -4} $ & $ 1.22 \times 10^{  -4} $ & $ 2.10 \times 10^{  -3} $ & $ 2.23 \times 10^{  -3} $ & $ 1.82 \times 10^{  -1} $ 
\\
\hline
\\
& $\sigma( \tau )$  & $\sigma( Y_{p} )$ & $\sigma( \Sigma m_{\nu} )$ & $\sigma( N_{\nu} )$ 
\\
\hline
Planck + PB-2(0.016) + BAO + $H_{0}$ 
 & $ 4.63 \times 10^{  -3} $ & $ 1.40 \times 10^{  -2} $ & $ 9.37 \times 10^{  -2} $ & $ 1.68 \times 10^{  -1} $
\\
+ SKA1 ($N_{\textrm{field}}=4$)
 & $ 4.62 \times 10^{  -3} $ & $ 1.05 \times 10^{  -2} $ & $ 5.55 \times 10^{  -2} $ & $ 4.72 \times 10^{  -2} $ 
\\
+ SKA1 ($N_{\textrm{field}}=8$)
 & $ 4.57 \times 10^{  -3} $ & $ 9.76 \times 10^{  -3} $ & $ 5.21 \times 10^{  -2} $ & $ 3.91 \times 10^{  -2} $ 
\\
+ SKA2 ($N_{\textrm{field}}=4$)
 & $ 4.39 \times 10^{  -3} $ & $ 8.19 \times 10^{  -3} $ & $ 4.11 \times 10^{  -2} $ & $ 3.84 \times 10^{  -2} $ 
\\
+ SKA2 ($N_{\textrm{field}}=8$)
 & $ 4.29 \times 10^{  -3} $ & $ 7.46 \times 10^{  -3} $ & $ 3.42 \times 10^{  -2} $ & $ 3.29 \times 10^{  -2} $ 
\\
Planck + SA(0.016) + BAO + $H_{0}$ 
 & $ 4.60 \times 10^{  -3} $ & $ 1.26 \times 10^{  -2} $ & $ 7.79 \times 10^{  -2} $ & $ 1.51 \times 10^{  -1} $
\\
+ SKA1 ($N_{\textrm{field}}=4$)
 & $ 4.60 \times 10^{  -3} $ & $ 9.55 \times 10^{  -3} $ & $ 4.09 \times 10^{  -2} $ & $ 4.45 \times 10^{  -2} $ 
\\
+ SKA1 ($N_{\textrm{field}}=8$)
 & $ 4.55 \times 10^{  -3} $ & $ 8.95 \times 10^{  -3} $ & $ 3.86 \times 10^{  -2} $ & $ 3.65 \times 10^{  -2} $ 
\\
+ SKA2 ($N_{\textrm{field}}=4$)
 & $ 4.33 \times 10^{  -3} $ & $ 7.70 \times 10^{  -3} $ & $ 3.10 \times 10^{  -2} $ & $ 3.62 \times 10^{  -2} $ 
\\
+ SKA2 ($N_{\textrm{field}}=8$)
 & $ 4.17 \times 10^{  -3} $ & $ 7.03 \times 10^{  -3} $ & $ 2.71 \times 10^{  -2} $ & $ 3.09 \times 10^{  -2} $ 
\\
\hline
\end{tabular}
\begin{tabular}{l|ccccc}
\hline \hline \\
& $\sigma( \Omega_{m}h^{2} )$ & $\sigma( \Omega_{b}h^{2} )$ &  $\sigma( \Omega_{\Lambda} )$ & $ \sigma( n_s ) $ & $\sigma( A_{s} \times 10^{10} )$ 
\\
\hline
Planck + PB-2(0.016) + BAO + $H_{0}$ 
 & $ 3.97 \times 10^{  -3} $ & $ 1.70 \times 10^{  -4} $ & $ 1.06 \times 10^{  -2} $ & $ 5.75 \times 10^{  -3} $ & $ 2.34 \times 10^{  -1} $ 
\\
+ SKA1 ($N_{\textrm{field}}=4$)
 & $ 9.54 \times 10^{  -4} $ & $ 1.55 \times 10^{  -4} $ & $ 4.52 \times 10^{  -3} $ & $ 5.11 \times 10^{  -3} $ & $ 2.09 \times 10^{  -1} $ 
\\
+ SKA1 ($N_{\textrm{field}}=8$)
 & $ 7.29 \times 10^{  -4} $ & $ 1.46 \times 10^{  -4} $ & $ 4.13 \times 10^{  -3} $ & $ 4.65 \times 10^{  -3} $ & $ 2.06 \times 10^{  -1} $ 
\\
+ SKA2 ($N_{\textrm{field}}=4$)
 & $ 5.82 \times 10^{  -4} $ & $ 1.36 \times 10^{  -4} $ & $ 2.71 \times 10^{  -3} $ & $ 2.95 \times 10^{  -3} $ & $ 1.95 \times 10^{  -1} $ 
\\
+ SKA2 ($N_{\textrm{field}}=8$)
 & $ 4.21 \times 10^{  -4} $ & $ 1.26 \times 10^{  -4} $ & $ 2.10 \times 10^{  -3} $ & $ 2.27 \times 10^{  -3} $ & $ 1.91 \times 10^{  -1} $ 
\\
Planck + SA(0.016) + BAO + $H_{0}$ 
 & $ 3.61 \times 10^{  -3} $ & $ 1.54 \times 10^{  -4} $ & $ 9.71 \times 10^{  -3} $ & $ 5.23 \times 10^{  -3} $ & $ 2.29 \times 10^{  -1} $ 
\\
+ SKA1 ($N_{\textrm{field}}=4$)
 & $ 9.41 \times 10^{  -4} $ & $ 1.45 \times 10^{  -4} $ & $ 4.45 \times 10^{  -3} $ & $ 4.70 \times 10^{  -3} $ & $ 2.06 \times 10^{  -1} $ 
\\
+ SKA1 ($N_{\textrm{field}}=8$)
 & $ 7.17 \times 10^{  -4} $ & $ 1.38 \times 10^{  -4} $ & $ 4.05 \times 10^{  -3} $ & $ 4.30 \times 10^{  -3} $ & $ 2.02 \times 10^{  -1} $ 
\\
+ SKA2 ($N_{\textrm{field}}=4$)
 & $ 5.77 \times 10^{  -4} $ & $ 1.30 \times 10^{  -4} $ & $ 2.68 \times 10^{  -3} $ & $ 2.84 \times 10^{  -3} $ & $ 1.89 \times 10^{  -1} $ 
\\
+ SKA2 ($N_{\textrm{field}}=8$)
 & $ 4.18 \times 10^{  -4} $ & $ 1.22 \times 10^{  -4} $ & $ 2.09 \times 10^{  -3} $ & $ 2.21 \times 10^{  -3} $ & $ 1.82 \times 10^{  -1} $ 
\\
\hline
\\
& $\sigma( \tau )$  & $\sigma( Y_{p} )$ & $\sigma( \Sigma m_{\nu} )$ & $\sigma( N_{\nu} )$ 
\\
\hline
Planck + PB-2(0.016) + BAO + $H_{0}$ 
 & $ 4.60 \times 10^{  -3} $ & $ 1.40 \times 10^{  -2} $ & $ 9.56 \times 10^{  -2} $ & $ 1.69 \times 10^{  -1} $
\\
+ SKA1 ($N_{\textrm{field}}=4$)
 & $ 4.59 \times 10^{  -3} $ & $ 1.05 \times 10^{  -2} $ & $ 5.63 \times 10^{  -2} $ & $ 4.72 \times 10^{  -2} $ 
\\
+ SKA1 ($N_{\textrm{field}}=8$)
 & $ 4.54 \times 10^{  -3} $ & $ 9.74 \times 10^{  -3} $ & $ 5.28 \times 10^{  -2} $ & $ 3.90 \times 10^{  -2} $ 
\\
+ SKA2 ($N_{\textrm{field}}=4$)
 & $ 4.36 \times 10^{  -3} $ & $ 8.16 \times 10^{  -3} $ & $ 4.09 \times 10^{  -2} $ & $ 3.83 \times 10^{  -2} $ 
\\
+ SKA2 ($N_{\textrm{field}}=8$)
 & $ 4.26 \times 10^{  -3} $ & $ 7.43 \times 10^{  -3} $ & $ 3.37 \times 10^{  -2} $ & $ 3.27 \times 10^{  -2} $ 
\\
Planck + SA(0.016) + BAO + $H_{0}$ 
 & $ 4.57 \times 10^{  -3} $ & $ 1.26 \times 10^{  -2} $ & $ 7.81 \times 10^{  -2} $ & $ 1.51 \times 10^{  -1} $
\\
+ SKA1 ($N_{\textrm{field}}=4$)
 & $ 4.57 \times 10^{  -3} $ & $ 9.54 \times 10^{  -3} $ & $ 4.13 \times 10^{  -2} $ & $ 4.44 \times 10^{  -2} $ 
\\
+ SKA1 ($N_{\textrm{field}}=8$)
 & $ 4.53 \times 10^{  -3} $ & $ 8.94 \times 10^{  -3} $ & $ 3.90 \times 10^{  -2} $ & $ 3.64 \times 10^{  -2} $ 
\\
+ SKA2 ($N_{\textrm{field}}=4$)
 & $ 4.30 \times 10^{  -3} $ & $ 7.66 \times 10^{  -3} $ & $ 3.10 \times 10^{  -2} $ & $ 3.62 \times 10^{  -2} $ 
\\
+ SKA2 ($N_{\textrm{field}}=8$)
 & $ 4.15 \times 10^{  -3} $ & $ 7.00 \times 10^{  -3} $ & $ 2.69 \times 10^{  -2} $ & $ 3.08 \times 10^{  -2} $ 
\\
\hline
\end{tabular}
\begin{tabular}{l|ccccc}
\hline \hline \\
& $\sigma( \Omega_{m}h^{2} )$ & $\sigma( \Omega_{b}h^{2} )$ &  $\sigma( \Omega_{\Lambda} )$ & $ \sigma( n_s ) $ & $\sigma( A_{s} \times 10^{10} )$ 
\\
\hline
Planck + PB-2(0.2) + BAO + $H_{0}$ 
 & $ 3.41 \times 10^{  -3} $ & $ 1.35 \times 10^{  -4} $ & $ 9.18 \times 10^{  -3} $ & $ 4.60 \times 10^{  -3} $ & $ 2.28 \times 10^{  -1} $ 
\\
+ SKA1 ($N_{\textrm{field}}=4$)
 & $ 9.32 \times 10^{  -4} $ & $ 1.28 \times 10^{  -4} $ & $ 4.43 \times 10^{  -3} $ & $ 4.24 \times 10^{  -3} $ & $ 2.03 \times 10^{  -1} $ 
\\
+ SKA1 ($N_{\textrm{field}}=8$)
 & $ 7.11 \times 10^{  -4} $ & $ 1.23 \times 10^{  -4} $ & $ 4.05 \times 10^{  -3} $ & $ 3.95 \times 10^{  -3} $ & $ 2.01 \times 10^{  -1} $ 
\\
+ SKA2 ($N_{\textrm{field}}=4$)
 & $ 5.72 \times 10^{  -4} $ & $ 1.18 \times 10^{  -4} $ & $ 2.70 \times 10^{  -3} $ & $ 2.74 \times 10^{  -3} $ & $ 1.91 \times 10^{  -1} $ 
\\
+ SKA2 ($N_{\textrm{field}}=8$)
 & $ 4.14 \times 10^{  -4} $ & $ 1.10 \times 10^{  -4} $ & $ 2.11 \times 10^{  -3} $ & $ 2.17 \times 10^{  -3} $ & $ 1.85 \times 10^{  -1} $ 
\\
Planck + SA(0.2) + BAO + $H_{0}$ 
 & $ 2.86 \times 10^{  -3} $ & $ 1.14 \times 10^{  -4} $ & $ 7.82 \times 10^{  -3} $ & $ 3.96 \times 10^{  -3} $ & $ 2.19 \times 10^{  -1} $ 
\\
+ SKA1 ($N_{\textrm{field}}=4$)
 & $ 9.11 \times 10^{  -4} $ & $ 1.11 \times 10^{  -4} $ & $ 4.31 \times 10^{  -3} $ & $ 3.69 \times 10^{  -3} $ & $ 1.97 \times 10^{  -1} $ 
\\
+ SKA1 ($N_{\textrm{field}}=8$)
 & $ 6.96 \times 10^{  -4} $ & $ 1.08 \times 10^{  -4} $ & $ 3.95 \times 10^{  -3} $ & $ 3.48 \times 10^{  -3} $ & $ 1.95 \times 10^{  -1} $ 
\\
+ SKA2 ($N_{\textrm{field}}=4$)
 & $ 5.65 \times 10^{  -4} $ & $ 1.04 \times 10^{  -4} $ & $ 2.66 \times 10^{  -3} $ & $ 2.53 \times 10^{  -3} $ & $ 1.83 \times 10^{  -1} $ 
\\
+ SKA2 ($N_{\textrm{field}}=8$)
 & $ 4.09 \times 10^{  -4} $ & $ 9.96 \times 10^{  -5} $ & $ 2.08 \times 10^{  -3} $ & $ 2.03 \times 10^{  -3} $ & $ 1.74 \times 10^{  -1} $ 
\\
\hline
\\
& $\sigma( \tau )$  & $\sigma( Y_{p} )$ & $\sigma( \Sigma m_{\nu} )$ & $\sigma( N_{\nu} )$ 
\\
\hline
Planck + PB-2(0.2) + BAO + $H_{0}$ 
 & $ 4.57 \times 10^{  -3} $ & $ 1.11 \times 10^{  -2} $ & $ 7.75 \times 10^{  -2} $ & $ 1.44 \times 10^{  -1} $
\\
+ SKA1 ($N_{\textrm{field}}=4$)
 & $ 4.59 \times 10^{  -3} $ & $ 8.64 \times 10^{  -3} $ & $ 4.56 \times 10^{  -2} $ & $ 4.36 \times 10^{  -2} $ 
\\
+ SKA1 ($N_{\textrm{field}}=8$)
 & $ 4.55 \times 10^{  -3} $ & $ 8.20 \times 10^{  -3} $ & $ 4.32 \times 10^{  -2} $ & $ 3.56 \times 10^{  -2} $ 
\\
+ SKA2 ($N_{\textrm{field}}=4$)
 & $ 4.35 \times 10^{  -3} $ & $ 7.19 \times 10^{  -3} $ & $ 3.51 \times 10^{  -2} $ & $ 3.52 \times 10^{  -2} $ 
\\
+ SKA2 ($N_{\textrm{field}}=8$)
 & $ 4.22 \times 10^{  -3} $ & $ 6.63 \times 10^{  -3} $ & $ 3.01 \times 10^{  -2} $ & $ 2.98 \times 10^{  -2} $ 
\\
Planck + SA(0.2) + BAO + $H_{0}$ 
 & $ 4.49 \times 10^{  -3} $ & $ 9.11 \times 10^{  -3} $ & $ 6.08 \times 10^{  -2} $ & $ 1.18 \times 10^{  -1} $
\\
+ SKA1 ($N_{\textrm{field}}=4$)
 & $ 4.52 \times 10^{  -3} $ & $ 7.38 \times 10^{  -3} $ & $ 3.39 \times 10^{  -2} $ & $ 4.05 \times 10^{  -2} $ 
\\
+ SKA1 ($N_{\textrm{field}}=8$)
 & $ 4.48 \times 10^{  -3} $ & $ 7.07 \times 10^{  -3} $ & $ 3.18 \times 10^{  -2} $ & $ 3.26 \times 10^{  -2} $ 
\\
+ SKA2 ($N_{\textrm{field}}=4$)
 & $ 4.25 \times 10^{  -3} $ & $ 6.39 \times 10^{  -3} $ & $ 2.56 \times 10^{  -2} $ & $ 3.24 \times 10^{  -2} $ 
\\
+ SKA2 ($N_{\textrm{field}}=8$)
 & $ 4.07 \times 10^{  -3} $ & $ 5.93 \times 10^{  -3} $ & $ 2.25 \times 10^{  -2} $ & $ 2.71 \times 10^{  -2} $ 
\\
\hline
\end{tabular}
\begin{tabular}{l|ccccc}
\hline \hline \\
& $\sigma( \Omega_{m}h^{2} )$ & $\sigma( \Omega_{b}h^{2} )$ &  $\sigma( \Omega_{\Lambda} )$ & $ \sigma( n_s ) $ & $\sigma( A_{s} \times 10^{10} )$ 
\\
\hline
Planck + PB-2(0.2) + BAO + $H_{0}$ 
 & $ 3.45 \times 10^{  -3} $ & $ 1.35 \times 10^{  -4} $ & $ 9.29 \times 10^{  -3} $ & $ 4.60 \times 10^{  -3} $ & $ 2.28 \times 10^{  -1} $ 
\\
+ SKA1 ($N_{\textrm{field}}=4$)
 & $ 9.38 \times 10^{  -4} $ & $ 1.28 \times 10^{  -4} $ & $ 4.44 \times 10^{  -3} $ & $ 4.23 \times 10^{  -3} $ & $ 2.03 \times 10^{  -1} $ 
\\
+ SKA1 ($N_{\textrm{field}}=8$)
 & $ 7.16 \times 10^{  -4} $ & $ 1.23 \times 10^{  -4} $ & $ 4.06 \times 10^{  -3} $ & $ 3.94 \times 10^{  -3} $ & $ 2.00 \times 10^{  -1} $ 
\\
+ SKA2 ($N_{\textrm{field}}=4$)
 & $ 5.74 \times 10^{  -4} $ & $ 1.18 \times 10^{  -4} $ & $ 2.69 \times 10^{  -3} $ & $ 2.71 \times 10^{  -3} $ & $ 1.90 \times 10^{  -1} $ 
\\
+ SKA2 ($N_{\textrm{field}}=8$)
 & $ 4.15 \times 10^{  -4} $ & $ 1.10 \times 10^{  -4} $ & $ 2.09 \times 10^{  -3} $ & $ 2.14 \times 10^{  -3} $ & $ 1.84 \times 10^{  -1} $ 
\\
Planck + SA(0.2) + BAO + $H_{0}$ 
 & $ 2.90 \times 10^{  -3} $ & $ 1.14 \times 10^{  -4} $ & $ 7.91 \times 10^{  -3} $ & $ 3.95 \times 10^{  -3} $ & $ 2.19 \times 10^{  -1} $ 
\\
+ SKA1 ($N_{\textrm{field}}=4$)
 & $ 9.16 \times 10^{  -4} $ & $ 1.11 \times 10^{  -4} $ & $ 4.32 \times 10^{  -3} $ & $ 3.69 \times 10^{  -3} $ & $ 1.97 \times 10^{  -1} $ 
\\
+ SKA1 ($N_{\textrm{field}}=8$)
 & $ 7.00 \times 10^{  -4} $ & $ 1.08 \times 10^{  -4} $ & $ 3.95 \times 10^{  -3} $ & $ 3.47 \times 10^{  -3} $ & $ 1.94 \times 10^{  -1} $ 
\\
+ SKA2 ($N_{\textrm{field}}=4$)
 & $ 5.67 \times 10^{  -4} $ & $ 1.04 \times 10^{  -4} $ & $ 2.65 \times 10^{  -3} $ & $ 2.51 \times 10^{  -3} $ & $ 1.83 \times 10^{  -1} $ 
\\
+ SKA2 ($N_{\textrm{field}}=8$)
 & $ 4.10 \times 10^{  -4} $ & $ 9.96 \times 10^{  -5} $ & $ 2.07 \times 10^{  -3} $ & $ 2.01 \times 10^{  -3} $ & $ 1.74 \times 10^{  -1} $ 
\\
\hline
\\
& $\sigma( \tau )$  & $\sigma( Y_{p} )$ & $\sigma( \Sigma m_{\nu} )$ & $\sigma( N_{\nu} )$ 
\\
\hline
Planck + PB-2(0.2) + BAO + $H_{0}$ 
 & $ 4.55 \times 10^{  -3} $ & $ 1.11 \times 10^{  -2} $ & $ 7.91 \times 10^{  -2} $ & $ 1.45 \times 10^{  -1} $
\\
+ SKA1 ($N_{\textrm{field}}=4$)
 & $ 4.56 \times 10^{  -3} $ & $ 8.63 \times 10^{  -3} $ & $ 4.64 \times 10^{  -2} $ & $ 4.36 \times 10^{  -2} $ 
\\
+ SKA1 ($N_{\textrm{field}}=8$)
 & $ 4.52 \times 10^{  -3} $ & $ 8.19 \times 10^{  -3} $ & $ 4.39 \times 10^{  -2} $ & $ 3.55 \times 10^{  -2} $ 
\\
+ SKA2 ($N_{\textrm{field}}=4$)
 & $ 4.32 \times 10^{  -3} $ & $ 7.17 \times 10^{  -3} $ & $ 3.51 \times 10^{  -2} $ & $ 3.52 \times 10^{  -2} $ 
\\
+ SKA2 ($N_{\textrm{field}}=8$)
 & $ 4.19 \times 10^{  -3} $ & $ 6.60 \times 10^{  -3} $ & $ 2.99 \times 10^{  -2} $ & $ 2.97 \times 10^{  -2} $ 
\\
Planck + SA(0.2) + BAO + $H_{0}$ 
 & $ 4.47 \times 10^{  -3} $ & $ 9.10 \times 10^{  -3} $ & $ 6.14 \times 10^{  -2} $ & $ 1.19 \times 10^{  -1} $
\\
+ SKA1 ($N_{\textrm{field}}=4$)
 & $ 4.49 \times 10^{  -3} $ & $ 7.37 \times 10^{  -3} $ & $ 3.43 \times 10^{  -2} $ & $ 4.04 \times 10^{  -2} $ 
\\
+ SKA1 ($N_{\textrm{field}}=8$)
 & $ 4.45 \times 10^{  -3} $ & $ 7.05 \times 10^{  -3} $ & $ 3.21 \times 10^{  -2} $ & $ 3.25 \times 10^{  -2} $ 
\\
+ SKA2 ($N_{\textrm{field}}=4$)
 & $ 4.22 \times 10^{  -3} $ & $ 6.37 \times 10^{  -3} $ & $ 2.57 \times 10^{  -2} $ & $ 3.24 \times 10^{  -2} $ 
\\
+ SKA2 ($N_{\textrm{field}}=8$)
 & $ 4.03 \times 10^{  -3} $ & $ 5.91 \times 10^{  -3} $ & $ 2.26 \times 10^{  -2} $ & $ 2.71 \times 10^{  -2} $ 
\\
\hline
\end{tabular}
\begin{tabular}{l|ccccc}
\hline \hline \\
& $\sigma( \Omega_{m}h^{2} )$ & $\sigma( \Omega_{b}h^{2} )$ &  $\sigma( \Omega_{\Lambda} )$ & $ \sigma( n_s ) $ & $\sigma( A_{s} \times 10^{10} )$ 
\\
\hline
Planck + PB-2(0.65) + BAO + $H_{0}$ 
 & $ 2.94 \times 10^{  -3} $ & $ 1.09 \times 10^{  -4} $ & $ 7.99 \times 10^{  -3} $ & $ 3.81 \times 10^{  -3} $ & $ 2.23 \times 10^{  -1} $ 
\\
+ SKA1 ($N_{\textrm{field}}=4$)
 & $ 9.14 \times 10^{  -4} $ & $ 1.06 \times 10^{  -4} $ & $ 4.34 \times 10^{  -3} $ & $ 3.58 \times 10^{  -3} $ & $ 2.00 \times 10^{  -1} $ 
\\
+ SKA1 ($N_{\textrm{field}}=8$)
 & $ 7.00 \times 10^{  -4} $ & $ 1.03 \times 10^{  -4} $ & $ 3.98 \times 10^{  -3} $ & $ 3.40 \times 10^{  -3} $ & $ 1.98 \times 10^{  -1} $ 
\\
+ SKA2 ($N_{\textrm{field}}=4$)
 & $ 5.65 \times 10^{  -4} $ & $ 9.88 \times 10^{  -5} $ & $ 2.68 \times 10^{  -3} $ & $ 2.50 \times 10^{  -3} $ & $ 1.88 \times 10^{  -1} $ 
\\
+ SKA2 ($N_{\textrm{field}}=8$)
 & $ 4.09 \times 10^{  -4} $ & $ 9.38 \times 10^{  -5} $ & $ 2.10 \times 10^{  -3} $ & $ 2.03 \times 10^{  -3} $ & $ 1.81 \times 10^{  -1} $ 
\\
Planck + SA(0.65) + BAO + $H_{0}$ 
 & $ 2.39 \times 10^{  -3} $ & $ 8.90 \times 10^{  -5} $ & $ 6.66 \times 10^{  -3} $ & $ 3.22 \times 10^{  -3} $ & $ 2.11 \times 10^{  -1} $ 
\\
+ SKA1 ($N_{\textrm{field}}=4$)
 & $ 8.86 \times 10^{  -4} $ & $ 8.70 \times 10^{  -5} $ & $ 4.17 \times 10^{  -3} $ & $ 3.07 \times 10^{  -3} $ & $ 1.91 \times 10^{  -1} $ 
\\
+ SKA1 ($N_{\textrm{field}}=8$)
 & $ 6.82 \times 10^{  -4} $ & $ 8.53 \times 10^{  -5} $ & $ 3.85 \times 10^{  -3} $ & $ 2.94 \times 10^{  -3} $ & $ 1.89 \times 10^{  -1} $ 
\\
+ SKA2 ($N_{\textrm{field}}=4$)
 & $ 5.57 \times 10^{  -4} $ & $ 8.30 \times 10^{  -5} $ & $ 2.63 \times 10^{  -3} $ & $ 2.27 \times 10^{  -3} $ & $ 1.78 \times 10^{  -1} $ 
\\
+ SKA2 ($N_{\textrm{field}}=8$)
 & $ 4.04 \times 10^{  -4} $ & $ 8.00 \times 10^{  -5} $ & $ 2.07 \times 10^{  -3} $ & $ 1.87 \times 10^{  -3} $ & $ 1.69 \times 10^{  -1} $ 
\\
\hline
\\
& $\sigma( \tau )$  & $\sigma( Y_{p} )$ & $\sigma( \Sigma m_{\nu} )$ & $\sigma( N_{\nu} )$ 
\\
\hline
Planck + PB-2(0.65) + BAO + $H_{0}$ 
 & $ 4.55 \times 10^{  -3} $ & $ 8.97 \times 10^{  -3} $ & $ 6.63 \times 10^{  -2} $ & $ 1.24 \times 10^{  -1} $
\\
+ SKA1 ($N_{\textrm{field}}=4$)
 & $ 4.58 \times 10^{  -3} $ & $ 7.11 \times 10^{  -3} $ & $ 4.03 \times 10^{  -2} $ & $ 4.09 \times 10^{  -2} $ 
\\
+ SKA1 ($N_{\textrm{field}}=8$)
 & $ 4.54 \times 10^{  -3} $ & $ 6.83 \times 10^{  -3} $ & $ 3.82 \times 10^{  -2} $ & $ 3.27 \times 10^{  -2} $ 
\\
+ SKA2 ($N_{\textrm{field}}=4$)
 & $ 4.33 \times 10^{  -3} $ & $ 6.18 \times 10^{  -3} $ & $ 3.11 \times 10^{  -2} $ & $ 3.24 \times 10^{  -2} $ 
\\
+ SKA2 ($N_{\textrm{field}}=8$)
 & $ 4.17 \times 10^{  -3} $ & $ 5.73 \times 10^{  -3} $ & $ 2.71 \times 10^{  -2} $ & $ 2.69 \times 10^{  -2} $ 
\\
Planck + SA(0.65) + BAO + $H_{0}$ 
 & $ 4.39 \times 10^{  -3} $ & $ 7.21 \times 10^{  -3} $ & $ 5.22 \times 10^{  -2} $ & $ 9.98 \times 10^{  -2} $
\\
+ SKA1 ($N_{\textrm{field}}=4$)
 & $ 4.41 \times 10^{  -3} $ & $ 5.95 \times 10^{  -3} $ & $ 3.27 \times 10^{  -2} $ & $ 3.82 \times 10^{  -2} $ 
\\
+ SKA1 ($N_{\textrm{field}}=8$)
 & $ 4.38 \times 10^{  -3} $ & $ 5.75 \times 10^{  -3} $ & $ 3.06 \times 10^{  -2} $ & $ 3.03 \times 10^{  -2} $ 
\\
+ SKA2 ($N_{\textrm{field}}=4$)
 & $ 4.16 \times 10^{  -3} $ & $ 5.33 \times 10^{  -3} $ & $ 2.47 \times 10^{  -2} $ & $ 3.01 \times 10^{  -2} $ 
\\
+ SKA2 ($N_{\textrm{field}}=8$)
 & $ 3.98 \times 10^{  -3} $ & $ 4.98 \times 10^{  -3} $ & $ 2.17 \times 10^{  -2} $ & $ 2.46 \times 10^{  -2} $ 
\\
\hline
\end{tabular}
\begin{tabular}{l|ccccc}
\hline \hline \\
& $\sigma( \Omega_{m}h^{2} )$ & $\sigma( \Omega_{b}h^{2} )$ &  $\sigma( \Omega_{\Lambda} )$ & $ \sigma( n_s ) $ & $\sigma( A_{s} \times 10^{10} )$ 
\\
\hline
Planck + PB-2(0.65) + BAO + $H_{0}$ 
 & $ 2.98 \times 10^{  -3} $ & $ 1.09 \times 10^{  -4} $ & $ 8.09 \times 10^{  -3} $ & $ 3.81 \times 10^{  -3} $ & $ 2.23 \times 10^{  -1} $ 
\\
+ SKA1 ($N_{\textrm{field}}=4$)
 & $ 9.21 \times 10^{  -4} $ & $ 1.06 \times 10^{  -4} $ & $ 4.35 \times 10^{  -3} $ & $ 3.58 \times 10^{  -3} $ & $ 2.00 \times 10^{  -1} $ 
\\
+ SKA1 ($N_{\textrm{field}}=8$)
 & $ 7.05 \times 10^{  -4} $ & $ 1.03 \times 10^{  -4} $ & $ 3.99 \times 10^{  -3} $ & $ 3.39 \times 10^{  -3} $ & $ 1.97 \times 10^{  -1} $ 
\\
+ SKA2 ($N_{\textrm{field}}=4$)
 & $ 5.68 \times 10^{  -4} $ & $ 9.87 \times 10^{  -5} $ & $ 2.66 \times 10^{  -3} $ & $ 2.49 \times 10^{  -3} $ & $ 1.87 \times 10^{  -1} $ 
\\
+ SKA2 ($N_{\textrm{field}}=8$)
 & $ 4.11 \times 10^{  -4} $ & $ 9.37 \times 10^{  -5} $ & $ 2.08 \times 10^{  -3} $ & $ 2.01 \times 10^{  -3} $ & $ 1.80 \times 10^{  -1} $ 
\\
Planck + SA(0.65) + BAO + $H_{0}$ 
 & $ 2.42 \times 10^{  -3} $ & $ 8.89 \times 10^{  -5} $ & $ 6.73 \times 10^{  -3} $ & $ 3.22 \times 10^{  -3} $ & $ 2.11 \times 10^{  -1} $ 
\\
+ SKA1 ($N_{\textrm{field}}=4$)
 & $ 8.92 \times 10^{  -4} $ & $ 8.69 \times 10^{  -5} $ & $ 4.19 \times 10^{  -3} $ & $ 3.06 \times 10^{  -3} $ & $ 1.91 \times 10^{  -1} $ 
\\
+ SKA1 ($N_{\textrm{field}}=8$)
 & $ 6.87 \times 10^{  -4} $ & $ 8.53 \times 10^{  -5} $ & $ 3.85 \times 10^{  -3} $ & $ 2.93 \times 10^{  -3} $ & $ 1.88 \times 10^{  -1} $ 
\\
+ SKA2 ($N_{\textrm{field}}=4$)
 & $ 5.59 \times 10^{  -4} $ & $ 8.30 \times 10^{  -5} $ & $ 2.62 \times 10^{  -3} $ & $ 2.26 \times 10^{  -3} $ & $ 1.77 \times 10^{  -1} $ 
\\
+ SKA2 ($N_{\textrm{field}}=8$)
 & $ 4.05 \times 10^{  -4} $ & $ 8.00 \times 10^{  -5} $ & $ 2.06 \times 10^{  -3} $ & $ 1.86 \times 10^{  -3} $ & $ 1.69 \times 10^{  -1} $ 
\\
\hline
\\
& $\sigma( \tau )$  & $\sigma( Y_{p} )$ & $\sigma( \Sigma m_{\nu} )$ & $\sigma( N_{\nu} )$ 
\\
\hline
Planck + PB-2(0.65) + BAO + $H_{0}$ 
 & $ 4.53 \times 10^{  -3} $ & $ 8.97 \times 10^{  -3} $ & $ 6.77 \times 10^{  -2} $ & $ 1.24 \times 10^{  -1} $
\\
+ SKA1 ($N_{\textrm{field}}=4$)
 & $ 4.55 \times 10^{  -3} $ & $ 7.11 \times 10^{  -3} $ & $ 4.11 \times 10^{  -2} $ & $ 4.09 \times 10^{  -2} $ 
\\
+ SKA1 ($N_{\textrm{field}}=8$)
 & $ 4.51 \times 10^{  -3} $ & $ 6.82 \times 10^{  -3} $ & $ 3.88 \times 10^{  -2} $ & $ 3.27 \times 10^{  -2} $ 
\\
+ SKA2 ($N_{\textrm{field}}=4$)
 & $ 4.30 \times 10^{  -3} $ & $ 6.16 \times 10^{  -3} $ & $ 3.13 \times 10^{  -2} $ & $ 3.24 \times 10^{  -2} $ 
\\
+ SKA2 ($N_{\textrm{field}}=8$)
 & $ 4.14 \times 10^{  -3} $ & $ 5.72 \times 10^{  -3} $ & $ 2.71 \times 10^{  -2} $ & $ 2.69 \times 10^{  -2} $ 
\\
Planck + SA(0.65) + BAO + $H_{0}$ 
 & $ 4.37 \times 10^{  -3} $ & $ 7.20 \times 10^{  -3} $ & $ 5.30 \times 10^{  -2} $ & $ 1.00 \times 10^{  -1} $
\\
+ SKA1 ($N_{\textrm{field}}=4$)
 & $ 4.38 \times 10^{  -3} $ & $ 5.94 \times 10^{  -3} $ & $ 3.31 \times 10^{  -2} $ & $ 3.82 \times 10^{  -2} $ 
\\
+ SKA1 ($N_{\textrm{field}}=8$)
 & $ 4.35 \times 10^{  -3} $ & $ 5.74 \times 10^{  -3} $ & $ 3.11 \times 10^{  -2} $ & $ 3.03 \times 10^{  -2} $ 
\\
+ SKA2 ($N_{\textrm{field}}=4$)
 & $ 4.13 \times 10^{  -3} $ & $ 5.31 \times 10^{  -3} $ & $ 2.49 \times 10^{  -2} $ & $ 3.01 \times 10^{  -2} $ 
\\
+ SKA2 ($N_{\textrm{field}}=8$)
 & $ 3.94 \times 10^{  -3} $ & $ 4.96 \times 10^{  -3} $ & $ 2.18 \times 10^{  -2} $ & $ 2.46 \times 10^{  -2} $ 
\\
\hline
\end{tabular}
\begin{tabular}{l|ccccc}
\hline \hline \\
& $\sigma( \Omega_{m}h^{2} )$ & $\sigma( \Omega_{b}h^{2} )$ &  $\sigma( \Omega_{\Lambda} )$ & $ \sigma( n_s ) $ & $\sigma( A_{s} \times 10^{10} )$ 
\\
\hline
Planck 
 & $ 5.37 \times 10^{  -3} $ & $ 2.49 \times 10^{  -4} $ & $ 2.43 \times 10^{  -2} $ & $ 8.82 \times 10^{  -3} $ & $ 2.86 \times 10^{  -1} $ 
\\
+ PB-2 (0.2)
 & $ 4.22 \times 10^{  -3} $ & $ 1.75 \times 10^{  -4} $ & $ 1.69 \times 10^{  -2} $ & $ 6.20 \times 10^{  -3} $ & $ 2.51 \times 10^{  -1} $ 
\\
+ PB-2 + BAO + $H_{0}$
 & $ 3.41 \times 10^{  -3} $ & $ 1.35 \times 10^{  -4} $ & $ 9.18 \times 10^{  -3} $ & $ 4.60 \times 10^{  -3} $ & $ 2.28 \times 10^{  -1} $ 
\\
+ SA (1) (0.2)
 & $ 4.15 \times 10^{  -3} $ & $ 1.72 \times 10^{  -4} $ & $ 1.65 \times 10^{  -2} $ & $ 6.08 \times 10^{  -3} $ & $ 2.49 \times 10^{  -1} $ 
\\
+ SA (2) (0.2)
 & $ 3.30 \times 10^{  -3} $ & $ 1.43 \times 10^{  -4} $ & $ 1.31 \times 10^{  -2} $ & $ 5.08 \times 10^{  -3} $ & $ 2.29 \times 10^{  -1} $ 
\\
+ SA (1) + BAO + $H_{0}$
 & $ 3.37 \times 10^{  -3} $ & $ 1.33 \times 10^{  -4} $ & $ 9.07 \times 10^{  -3} $ & $ 4.53 \times 10^{  -3} $ & $ 2.27 \times 10^{  -1} $ 
\\
+ SA (2) + BAO + $H_{0}$
 & $ 2.86 \times 10^{  -3} $ & $ 1.14 \times 10^{  -4} $ & $ 7.82 \times 10^{  -3} $ & $ 3.96 \times 10^{  -3} $ & $ 2.19 \times 10^{  -1} $ 
\\
\hline
\\
& $\sigma( \tau )$  & $\sigma( Y_{p} )$ & $\sigma( \Sigma m_{\nu} )$ & $\sigma( N_{\nu} )$ 
\\
\hline
Planck 
 & $ 4.84 \times 10^{  -3} $ & $ 1.71 \times 10^{  -2} $ & $ 1.52 \times 10^{  -1} $ & $ 3.03 \times 10^{  -1} $
\\
+ PB-2 (0.2)
 & $ 4.58 \times 10^{  -3} $ & $ 1.28 \times 10^{  -2} $ & $ 1.06 \times 10^{  -1} $ & $ 2.32 \times 10^{  -1} $
\\
+ PB-2 + BAO + $H_{0}$
 & $ 4.57 \times 10^{  -3} $ & $ 1.11 \times 10^{  -2} $ & $ 7.75 \times 10^{  -2} $ & $ 1.44 \times 10^{  -1} $
\\
+ SA (1) (0.2)
 & $ 4.57 \times 10^{  -3} $ & $ 1.26 \times 10^{  -2} $ & $ 1.03 \times 10^{  -1} $ & $ 2.28 \times 10^{  -1} $
\\
+ SA (2) (0.2)
 & $ 4.49 \times 10^{  -3} $ & $ 1.01 \times 10^{  -2} $ & $ 7.57 \times 10^{  -2} $ & $ 1.75 \times 10^{  -1} $
\\
+ SA (1) + BAO + $H_{0}$
 & $ 4.57 \times 10^{  -3} $ & $ 1.09 \times 10^{  -2} $ & $ 7.60 \times 10^{  -2} $ & $ 1.42 \times 10^{  -1} $
\\
+ SA (2) + BAO + $H_{0}$
 & $ 4.49 \times 10^{  -3} $ & $ 9.11 \times 10^{  -3} $ & $ 6.08 \times 10^{  -2} $ & $ 1.18 \times 10^{  -1} $
\\
\hline
\end{tabular}
\begin{tabular}{l|ccccc}
\hline \hline \\
& $\sigma( \Omega_{m}h^{2} )$ & $\sigma( \Omega_{b}h^{2} )$ &  $\sigma( \Omega_{\Lambda} )$ & $ \sigma( n_s ) $ & $\sigma( A_{s} \times 10^{10} )$ 
\\
\hline
Planck 
 & $ 5.42 \times 10^{  -3} $ & $ 2.50 \times 10^{  -4} $ & $ 2.46 \times 10^{  -2} $ & $ 8.82 \times 10^{  -3} $ & $ 2.86 \times 10^{  -1} $ 
\\
+ PB-2 (0.2)
 & $ 4.26 \times 10^{  -3} $ & $ 1.75 \times 10^{  -4} $ & $ 1.70 \times 10^{  -2} $ & $ 6.19 \times 10^{  -3} $ & $ 2.51 \times 10^{  -1} $ 
\\
+ PB-2 + BAO + $H_{0}$
 & $ 3.45 \times 10^{  -3} $ & $ 1.35 \times 10^{  -4} $ & $ 9.29 \times 10^{  -3} $ & $ 4.60 \times 10^{  -3} $ & $ 2.28 \times 10^{  -1} $ 
\\
+ SA (1) (0.2)
 & $ 4.19 \times 10^{  -3} $ & $ 1.72 \times 10^{  -4} $ & $ 1.66 \times 10^{  -2} $ & $ 6.07 \times 10^{  -3} $ & $ 2.49 \times 10^{  -1} $ 
\\
+ SA (2) (0.2)
 & $ 3.35 \times 10^{  -3} $ & $ 1.43 \times 10^{  -4} $ & $ 1.31 \times 10^{  -2} $ & $ 5.08 \times 10^{  -3} $ & $ 2.30 \times 10^{  -1} $ 
\\
+ SA (1) + BAO + $H_{0}$
 & $ 3.41 \times 10^{  -3} $ & $ 1.33 \times 10^{  -4} $ & $ 9.18 \times 10^{  -3} $ & $ 4.53 \times 10^{  -3} $ & $ 2.27 \times 10^{  -1} $ 
\\
+ SA (2) + BAO + $H_{0}$
 & $ 2.90 \times 10^{  -3} $ & $ 1.14 \times 10^{  -4} $ & $ 7.91 \times 10^{  -3} $ & $ 3.95 \times 10^{  -3} $ & $ 2.19 \times 10^{  -1} $ 
\\
\hline
\\
& $\sigma( \tau )$  & $\sigma( Y_{p} )$ & $\sigma( \Sigma m_{\nu} )$ & $\sigma( N_{\nu} )$ 
\\
\hline
Planck 
 & $ 4.82 \times 10^{  -3} $ & $ 1.72 \times 10^{  -2} $ & $ 1.56 \times 10^{  -1} $ & $ 3.03 \times 10^{  -1} $
\\
+ PB-2 (0.2)
 & $ 4.55 \times 10^{  -3} $ & $ 1.28 \times 10^{  -2} $ & $ 1.08 \times 10^{  -1} $ & $ 2.33 \times 10^{  -1} $
\\
+ PB-2 + BAO + $H_{0}$
 & $ 4.55 \times 10^{  -3} $ & $ 1.11 \times 10^{  -2} $ & $ 7.91 \times 10^{  -2} $ & $ 1.45 \times 10^{  -1} $
\\
+ SA (1) (0.2)
 & $ 4.55 \times 10^{  -3} $ & $ 1.26 \times 10^{  -2} $ & $ 1.05 \times 10^{  -1} $ & $ 2.29 \times 10^{  -1} $
\\
+ SA (2) (0.2)
 & $ 4.47 \times 10^{  -3} $ & $ 1.01 \times 10^{  -2} $ & $ 7.64 \times 10^{  -2} $ & $ 1.77 \times 10^{  -1} $
\\
+ SA (1) + BAO + $H_{0}$
 & $ 4.54 \times 10^{  -3} $ & $ 1.09 \times 10^{  -2} $ & $ 7.75 \times 10^{  -2} $ & $ 1.42 \times 10^{  -1} $
\\
+ SA (2) + BAO + $H_{0}$
 & $ 4.47 \times 10^{  -3} $ & $ 9.10 \times 10^{  -3} $ & $ 6.14 \times 10^{  -2} $ & $ 1.19 \times 10^{  -1} $
\\
\hline
\end{tabular}

==> (inline-1) <==
\begin{tabular}{l|ccccc}
\hline \hline \\
& $\sigma( \Omega_{m}h^{2} )$ & $\sigma( \Omega_{b}h^{2} )$ &  $\sigma( \Omega_{\Lambda} )$ & $ \sigma( n_s ) $ & $\sigma( A_{s} \times 10^{10} )$ 
\\
\hline
Planck + PB-2(0.016) + BAO + $H_{0}$
 & $ 7.90 \times 10^{  -4} $ & $ 1.52 \times 10^{  -4} $ & $ 4.68 \times 10^{  -3} $ & $ 5.35 \times 10^{  -3} $ & $ 2.12 \times 10^{  -1} $ 
\\
+ SKA1 ($N_{\textrm{field}}=4$)
 & $ 6.71 \times 10^{  -4} $ & $ 1.32 \times 10^{  -4} $ & $ 4.32 \times 10^{  -3} $ & $ 4.69 \times 10^{  -3} $ & $ 2.07 \times 10^{  -1} $ 
\\
+ SKA1 ($N_{\textrm{field}}=8$)
 & $ 6.02 \times 10^{  -4} $ & $ 1.20 \times 10^{  -4} $ & $ 4.06 \times 10^{  -3} $ & $ 4.27 \times 10^{  -3} $ & $ 2.03 \times 10^{  -1} $ 
\\
+ SKA2 ($N_{\textrm{field}}=4$)
 & $ 4.28 \times 10^{  -4} $ & $ 1.12 \times 10^{  -4} $ & $ 2.68 \times 10^{  -3} $ & $ 2.75 \times 10^{  -3} $ & $ 1.91 \times 10^{  -1} $ 
\\
+ SKA2 ($N_{\textrm{field}}=8$)
 & $ 3.36 \times 10^{  -4} $ & $ 9.59 \times 10^{  -5} $ & $ 2.09 \times 10^{  -3} $ & $ 2.13 \times 10^{  -3} $ & $ 1.84 \times 10^{  -1} $ 
\\
Planck + SA(0.016) + BAO + $H_{0}$
 & $ 7.76 \times 10^{  -4} $ & $ 1.51 \times 10^{  -4} $ & $ 4.66 \times 10^{  -3} $ & $ 5.21 \times 10^{  -3} $ & $ 2.11 \times 10^{  -1} $ 
\\
+ SKA1 ($N_{\textrm{field}}=4$)
 & $ 6.65 \times 10^{  -4} $ & $ 1.30 \times 10^{  -4} $ & $ 4.31 \times 10^{  -3} $ & $ 4.58 \times 10^{  -3} $ & $ 2.06 \times 10^{  -1} $ 
\\
+ SKA1 ($N_{\textrm{field}}=8$)
 & $ 5.98 \times 10^{  -4} $ & $ 1.18 \times 10^{  -4} $ & $ 4.05 \times 10^{  -3} $ & $ 4.18 \times 10^{  -3} $ & $ 2.02 \times 10^{  -1} $ 
\\
+ SKA2 ($N_{\textrm{field}}=4$)
 & $ 4.26 \times 10^{  -4} $ & $ 1.10 \times 10^{  -4} $ & $ 2.68 \times 10^{  -3} $ & $ 2.72 \times 10^{  -3} $ & $ 1.90 \times 10^{  -1} $ 
\\
+ SKA2 ($N_{\textrm{field}}=8$)
 & $ 3.34 \times 10^{  -4} $ & $ 9.44 \times 10^{  -5} $ & $ 2.09 \times 10^{  -3} $ & $ 2.11 \times 10^{  -3} $ & $ 1.82 \times 10^{  -1} $ 
\\
\hline
\\
& $\sigma( \tau )$  & $\sigma( Y_{p} )$ & $\sigma( \Sigma m_{\nu} )$ & $\sigma( r_{\nu} )$ 
\\
\hline
Planck + PB-2(0.016) + BAO + $H_{0}$
 & $ 4.66 \times 10^{  -3} $ & $ 9.46 \times 10^{  -3} $ & $ 5.06 \times 10^{  -2} $ & $ 9.34 \times 10^{  -1} $
\\
+ SKA1 ($N_{\textrm{field}}=4$)
 & $ 4.58 \times 10^{  -3} $ & $ 8.04 \times 10^{  -3} $ & $ 4.66 \times 10^{  -2} $ & $ 7.72 \times 10^{  -1} $ 
\\
+ SKA1 ($N_{\textrm{field}}=8$)
 & $ 4.52 \times 10^{  -3} $ & $ 7.27 \times 10^{  -3} $ & $ 4.41 \times 10^{  -2} $ & $ 6.74 \times 10^{  -1} $ 
\\
+ SKA2 ($N_{\textrm{field}}=4$)
 & $ 4.31 \times 10^{  -3} $ & $ 5.66 \times 10^{  -3} $ & $ 3.27 \times 10^{  -2} $ & $ 3.96 \times 10^{  -1} $ 
\\
+ SKA2 ($N_{\textrm{field}}=8$)
 & $ 4.16 \times 10^{  -3} $ & $ 4.86 \times 10^{  -3} $ & $ 2.77 \times 10^{  -2} $ & $ 2.94 \times 10^{  -1} $ 
\\
Planck + SA(0.016) + BAO + $H_{0}$
 & $ 4.65 \times 10^{  -3} $ & $ 8.99 \times 10^{  -3} $ & $ 4.88 \times 10^{  -2} $ & $ 9.26 \times 10^{  -1} $
\\
+ SKA1 ($N_{\textrm{field}}=4$)
 & $ 4.58 \times 10^{  -3} $ & $ 7.68 \times 10^{  -3} $ & $ 4.48 \times 10^{  -2} $ & $ 7.68 \times 10^{  -1} $ 
\\
+ SKA1 ($N_{\textrm{field}}=8$)
 & $ 4.52 \times 10^{  -3} $ & $ 6.94 \times 10^{  -3} $ & $ 4.23 \times 10^{  -2} $ & $ 6.71 \times 10^{  -1} $ 
\\
+ SKA2 ($N_{\textrm{field}}=4$)
 & $ 4.29 \times 10^{  -3} $ & $ 5.48 \times 10^{  -3} $ & $ 3.11 \times 10^{  -2} $ & $ 3.95 \times 10^{  -1} $ 
\\
+ SKA2 ($N_{\textrm{field}}=8$)
 & $ 4.12 \times 10^{  -3} $ & $ 4.69 \times 10^{  -3} $ & $ 2.64 \times 10^{  -2} $ & $ 2.94 \times 10^{  -1} $ 
\\
\hline
\end{tabular}
\begin{tabular}{l|ccccc}
\hline \hline \\
& $\sigma( \Omega_{m}h^{2} )$ & $\sigma( \Omega_{b}h^{2} )$ &  $\sigma( \Omega_{\Lambda} )$ & $ \sigma( n_s ) $ & $\sigma( A_{s} \times 10^{10} )$ 
\\
\hline
Planck + PB-2(0.016) + BAO + $H_{0}$
 & $ 8.64 \times 10^{  -4} $ & $ 1.52 \times 10^{  -4} $ & $ 4.77 \times 10^{  -3} $ & $ 5.36 \times 10^{  -3} $ & $ 2.12 \times 10^{  -1} $ 
\\
+ SKA1 ($N_{\textrm{field}}=4$)
 & $ 6.59 \times 10^{  -4} $ & $ 1.32 \times 10^{  -4} $ & $ 4.28 \times 10^{  -3} $ & $ 4.69 \times 10^{  -3} $ & $ 2.07 \times 10^{  -1} $ 
\\
+ SKA1 ($N_{\textrm{field}}=8$)
 & $ 5.83 \times 10^{  -4} $ & $ 1.19 \times 10^{  -4} $ & $ 4.02 \times 10^{  -3} $ & $ 4.28 \times 10^{  -3} $ & $ 2.04 \times 10^{  -1} $ 
\\
+ SKA2 ($N_{\textrm{field}}=4$)
 & $ 4.22 \times 10^{  -4} $ & $ 1.12 \times 10^{  -4} $ & $ 2.68 \times 10^{  -3} $ & $ 2.79 \times 10^{  -3} $ & $ 1.92 \times 10^{  -1} $ 
\\
+ SKA2 ($N_{\textrm{field}}=8$)
 & $ 3.31 \times 10^{  -4} $ & $ 9.59 \times 10^{  -5} $ & $ 2.10 \times 10^{  -3} $ & $ 2.17 \times 10^{  -3} $ & $ 1.85 \times 10^{  -1} $ 
\\
Planck + SA(0.016) + BAO + $H_{0}$
 & $ 8.51 \times 10^{  -4} $ & $ 1.51 \times 10^{  -4} $ & $ 4.75 \times 10^{  -3} $ & $ 5.22 \times 10^{  -3} $ & $ 2.11 \times 10^{  -1} $ 
\\
+ SKA1 ($N_{\textrm{field}}=4$)
 & $ 6.54 \times 10^{  -4} $ & $ 1.30 \times 10^{  -4} $ & $ 4.27 \times 10^{  -3} $ & $ 4.58 \times 10^{  -3} $ & $ 2.06 \times 10^{  -1} $ 
\\
+ SKA1 ($N_{\textrm{field}}=8$)
 & $ 5.80 \times 10^{  -4} $ & $ 1.17 \times 10^{  -4} $ & $ 4.00 \times 10^{  -3} $ & $ 4.18 \times 10^{  -3} $ & $ 2.03 \times 10^{  -1} $ 
\\
+ SKA2 ($N_{\textrm{field}}=4$)
 & $ 4.20 \times 10^{  -4} $ & $ 1.10 \times 10^{  -4} $ & $ 2.68 \times 10^{  -3} $ & $ 2.75 \times 10^{  -3} $ & $ 1.91 \times 10^{  -1} $ 
\\
+ SKA2 ($N_{\textrm{field}}=8$)
 & $ 3.29 \times 10^{  -4} $ & $ 9.42 \times 10^{  -5} $ & $ 2.10 \times 10^{  -3} $ & $ 2.14 \times 10^{  -3} $ & $ 1.83 \times 10^{  -1} $ 
\\
\hline
\\
& $\sigma( \tau )$  & $\sigma( Y_{p} )$ & $\sigma( \Sigma m_{\nu} )$ & $\sigma( r_{\nu} )$ 
\\
\hline
Planck + PB-2(0.016) + BAO + $H_{0}$
 & $ 4.66 \times 10^{  -3} $ & $ 9.46 \times 10^{  -3} $ & $ 6.54 \times 10^{  -2} $ & $ 1.06 $%\times 10^{   0} $
\\
+ SKA1 ($N_{\textrm{field}}=4$)
 & $ 4.58 \times 10^{  -3} $ & $ 8.05 \times 10^{  -3} $ & $ 4.40 \times 10^{  -2} $ & $ 4.22 \times 10^{  -1} $ 
\\
+ SKA1 ($N_{\textrm{field}}=8$)
 & $ 4.53 \times 10^{  -3} $ & $ 7.28 \times 10^{  -3} $ & $ 4.08 \times 10^{  -2} $ & $ 3.11 \times 10^{  -1} $ 
\\
+ SKA2 ($N_{\textrm{field}}=4$)
 & $ 4.32 \times 10^{  -3} $ & $ 5.69 \times 10^{  -3} $ & $ 3.10 \times 10^{  -2} $ & $ 1.28 \times 10^{  -1} $ 
\\
+ SKA2 ($N_{\textrm{field}}=8$)
 & $ 4.17 \times 10^{  -3} $ & $ 4.89 \times 10^{  -3} $ & $ 2.68 \times 10^{  -2} $ & $ 9.09 \times 10^{  -2} $ 
\\
Planck + SA(0.016) + BAO + $H_{0}$
 & $ 4.65 \times 10^{  -3} $ & $ 8.99 \times 10^{  -3} $ & $ 6.37 \times 10^{  -2} $ & $ 1.05 $%\times 10^{   0} $
\\
+ SKA1 ($N_{\textrm{field}}=4$)
 & $ 4.58 \times 10^{  -3} $ & $ 7.68 \times 10^{  -3} $ & $ 4.18 \times 10^{  -2} $ & $ 4.22 \times 10^{  -1} $ 
\\
+ SKA1 ($N_{\textrm{field}}=8$)
 & $ 4.52 \times 10^{  -3} $ & $ 6.95 \times 10^{  -3} $ & $ 3.86 \times 10^{  -2} $ & $ 3.11 \times 10^{  -1} $ 
\\
+ SKA2 ($N_{\textrm{field}}=4$)
 & $ 4.31 \times 10^{  -3} $ & $ 5.51 \times 10^{  -3} $ & $ 2.91 \times 10^{  -2} $ & $ 1.28 \times 10^{  -1} $ 
\\
+ SKA2 ($N_{\textrm{field}}=8$)
 & $ 4.14 \times 10^{  -3} $ & $ 4.72 \times 10^{  -3} $ & $ 2.53 \times 10^{  -2} $ & $ 9.09 \times 10^{  -2} $ 
\\
\hline
\end{tabular}
\begin{tabular}{l|ccccc}
\hline \hline \\
& $\sigma( \Omega_{m}h^{2} )$ & $\sigma( \Omega_{b}h^{2} )$ &  $\sigma( \Omega_{\Lambda} )$ & $ \sigma( n_s ) $ & $\sigma( A_{s} \times 10^{10} )$ 
\\
\hline
Planck + PB-2(0.016) + BAO + $H_{0}$
 & $ 8.28 \times 10^{  -4} $ & $ 1.65 \times 10^{  -4} $ & $ 4.72 \times 10^{  -3} $ & $ 5.74 \times 10^{  -3} $ & $ 2.12 \times 10^{  -1} $ 
\\
+ SKA1 ($N_{\textrm{field}}=4$)
 & $ 7.41 \times 10^{  -4} $ & $ 1.54 \times 10^{  -4} $ & $ 4.47 \times 10^{  -3} $ & $ 5.33 \times 10^{  -3} $ & $ 2.08 \times 10^{  -1} $ 
\\
+ SKA1 ($N_{\textrm{field}}=8$)
 & $ 6.81 \times 10^{  -4} $ & $ 1.46 \times 10^{  -4} $ & $ 4.28 \times 10^{  -3} $ & $ 5.01 \times 10^{  -3} $ & $ 2.06 \times 10^{  -1} $ 
\\
+ SKA2 ($N_{\textrm{field}}=4$)
 & $ 5.13 \times 10^{  -4} $ & $ 1.34 \times 10^{  -4} $ & $ 3.01 \times 10^{  -3} $ & $ 3.38 \times 10^{  -3} $ & $ 1.96 \times 10^{  -1} $ 
\\
+ SKA2 ($N_{\textrm{field}}=8$)
 & $ 4.15 \times 10^{  -4} $ & $ 1.20 \times 10^{  -4} $ & $ 2.41 \times 10^{  -3} $ & $ 2.67 \times 10^{  -3} $ & $ 1.91 \times 10^{  -1} $ 
\\
Planck + SA(0.016) + BAO + $H_{0}$
 & $ 7.78 \times 10^{  -4} $ & $ 1.51 \times 10^{  -4} $ & $ 4.67 \times 10^{  -3} $ & $ 5.22 \times 10^{  -3} $ & $ 2.08 \times 10^{  -1} $ 
\\
+ SKA1 ($N_{\textrm{field}}=4$)
 & $ 7.12 \times 10^{  -4} $ & $ 1.40 \times 10^{  -4} $ & $ 4.44 \times 10^{  -3} $ & $ 4.85 \times 10^{  -3} $ & $ 2.05 \times 10^{  -1} $ 
\\
+ SKA1 ($N_{\textrm{field}}=8$)
 & $ 6.61 \times 10^{  -4} $ & $ 1.32 \times 10^{  -4} $ & $ 4.24 \times 10^{  -3} $ & $ 4.56 \times 10^{  -3} $ & $ 2.03 \times 10^{  -1} $ 
\\
+ SKA2 ($N_{\textrm{field}}=4$)
 & $ 4.97 \times 10^{  -4} $ & $ 1.23 \times 10^{  -4} $ & $ 3.00 \times 10^{  -3} $ & $ 3.19 \times 10^{  -3} $ & $ 1.92 \times 10^{  -1} $ 
\\
+ SKA2 ($N_{\textrm{field}}=8$)
 & $ 4.04 \times 10^{  -4} $ & $ 1.11 \times 10^{  -4} $ & $ 2.39 \times 10^{  -3} $ & $ 2.53 \times 10^{  -3} $ & $ 1.85 \times 10^{  -1} $ 
\\
\hline
\\
& $\sigma( \tau )$  & $\sigma( Y_{p} )$ & $\sigma( \Sigma m_{\nu} )$ & $\sigma( r_{\nu} )$ 
\\
\hline
Planck + PB-2(0.016) + BAO + $H_{0}$
 & $ 4.59 \times 10^{  -3} $ & $ 1.02 \times 10^{  -2} $ & $ 6.03 \times 10^{  -2} $ & $ 9.58 \times 10^{  -1} $
\\
+ SKA1 ($N_{\textrm{field}}=4$)
 & $ 4.55 \times 10^{  -3} $ & $ 9.27 \times 10^{  -3} $ & $ 5.75 \times 10^{  -2} $ & $ 8.42 \times 10^{  -1} $ 
\\
+ SKA1 ($N_{\textrm{field}}=8$)
 & $ 4.52 \times 10^{  -3} $ & $ 8.65 \times 10^{  -3} $ & $ 5.53 \times 10^{  -2} $ & $ 7.60 \times 10^{  -1} $ 
\\
+ SKA2 ($N_{\textrm{field}}=4$)
 & $ 4.36 \times 10^{  -3} $ & $ 6.71 \times 10^{  -3} $ & $ 4.37 \times 10^{  -2} $ & $ 4.46 \times 10^{  -1} $ 
\\
+ SKA2 ($N_{\textrm{field}}=8$)
 & $ 4.26 \times 10^{  -3} $ & $ 5.79 \times 10^{  -3} $ & $ 3.74 \times 10^{  -2} $ & $ 3.35 \times 10^{  -1} $ 
\\
Planck + SA(0.016) + BAO + $H_{0}$
 & $ 4.57 \times 10^{  -3} $ & $ 9.05 \times 10^{  -3} $ & $ 4.89 \times 10^{  -2} $ & $ 9.28 \times 10^{  -1} $
\\
+ SKA1 ($N_{\textrm{field}}=4$)
 & $ 4.54 \times 10^{  -3} $ & $ 8.28 \times 10^{  -3} $ & $ 4.64 \times 10^{  -2} $ & $ 8.20 \times 10^{  -1} $ 
\\
+ SKA1 ($N_{\textrm{field}}=8$)
 & $ 4.50 \times 10^{  -3} $ & $ 7.73 \times 10^{  -3} $ & $ 4.45 \times 10^{  -2} $ & $ 7.43 \times 10^{  -1} $ 
\\
+ SKA2 ($N_{\textrm{field}}=4$)
 & $ 4.32 \times 10^{  -3} $ & $ 6.25 \times 10^{  -3} $ & $ 3.39 \times 10^{  -2} $ & $ 4.42 \times 10^{  -1} $ 
\\
+ SKA2 ($N_{\textrm{field}}=8$)
 & $ 4.19 \times 10^{  -3} $ & $ 5.40 \times 10^{  -3} $ & $ 2.97 \times 10^{  -2} $ & $ 3.32 \times 10^{  -1} $ 
\\
\hline
\end{tabular}
\begin{tabular}{l|ccccc}
\hline \hline \\
& $\sigma( \Omega_{m}h^{2} )$ & $\sigma( \Omega_{b}h^{2} )$ &  $\sigma( \Omega_{\Lambda} )$ & $ \sigma( n_s ) $ & $\sigma( A_{s} \times 10^{10} )$ 
\\
\hline
Planck + PB-2(0.016) + BAO + $H_{0}$
 & $ 9.04 \times 10^{  -4} $ & $ 1.65 \times 10^{  -4} $ & $ 4.80 \times 10^{  -3} $ & $ 5.75 \times 10^{  -3} $ & $ 2.12 \times 10^{  -1} $ 
\\
+ SKA1 ($N_{\textrm{field}}=4$)
 & $ 7.35 \times 10^{  -4} $ & $ 1.54 \times 10^{  -4} $ & $ 4.45 \times 10^{  -3} $ & $ 5.34 \times 10^{  -3} $ & $ 2.09 \times 10^{  -1} $ 
\\
+ SKA1 ($N_{\textrm{field}}=8$)
 & $ 6.66 \times 10^{  -4} $ & $ 1.46 \times 10^{  -4} $ & $ 4.24 \times 10^{  -3} $ & $ 5.04 \times 10^{  -3} $ & $ 2.06 \times 10^{  -1} $ 
\\
+ SKA2 ($N_{\textrm{field}}=4$)
 & $ 5.06 \times 10^{  -4} $ & $ 1.35 \times 10^{  -4} $ & $ 3.02 \times 10^{  -3} $ & $ 3.44 \times 10^{  -3} $ & $ 1.97 \times 10^{  -1} $ 
\\
+ SKA2 ($N_{\textrm{field}}=8$)
 & $ 4.10 \times 10^{  -4} $ & $ 1.21 \times 10^{  -4} $ & $ 2.42 \times 10^{  -3} $ & $ 2.73 \times 10^{  -3} $ & $ 1.92 \times 10^{  -1} $ 
\\
Planck + SA(0.016) + BAO + $H_{0}$
 & $ 8.53 \times 10^{  -4} $ & $ 1.51 \times 10^{  -4} $ & $ 4.75 \times 10^{  -3} $ & $ 5.23 \times 10^{  -3} $ & $ 2.08 \times 10^{  -1} $ 
\\
+ SKA1 ($N_{\textrm{field}}=4$)
 & $ 7.08 \times 10^{  -4} $ & $ 1.39 \times 10^{  -4} $ & $ 4.41 \times 10^{  -3} $ & $ 4.85 \times 10^{  -3} $ & $ 2.05 \times 10^{  -1} $ 
\\
+ SKA1 ($N_{\textrm{field}}=8$)
 & $ 6.48 \times 10^{  -4} $ & $ 1.31 \times 10^{  -4} $ & $ 4.21 \times 10^{  -3} $ & $ 4.57 \times 10^{  -3} $ & $ 2.03 \times 10^{  -1} $ 
\\
+ SKA2 ($N_{\textrm{field}}=4$)
 & $ 4.90 \times 10^{  -4} $ & $ 1.24 \times 10^{  -4} $ & $ 3.00 \times 10^{  -3} $ & $ 3.23 \times 10^{  -3} $ & $ 1.93 \times 10^{  -1} $ 
\\
+ SKA2 ($N_{\textrm{field}}=8$)
 & $ 3.99 \times 10^{  -4} $ & $ 1.11 \times 10^{  -4} $ & $ 2.40 \times 10^{  -3} $ & $ 2.58 \times 10^{  -3} $ & $ 1.86 \times 10^{  -1} $ 
\\
\hline
\\
& $\sigma( \tau )$  & $\sigma( Y_{p} )$ & $\sigma( \Sigma m_{\nu} )$ & $\sigma( r_{\nu} )$ 
\\
\hline
Planck + PB-2(0.016) + BAO + $H_{0}$
 & $ 4.59 \times 10^{  -3} $ & $ 1.02 \times 10^{  -2} $ & $ 7.30 \times 10^{  -2} $ & $ 1.09 $%\times 10^{   0} $
\\
+ SKA1 ($N_{\textrm{field}}=4$)
 & $ 4.55 \times 10^{  -3} $ & $ 9.30 \times 10^{  -3} $ & $ 5.62 \times 10^{  -2} $ & $ 5.01 \times 10^{  -1} $ 
\\
+ SKA1 ($N_{\textrm{field}}=8$)
 & $ 4.52 \times 10^{  -3} $ & $ 8.69 \times 10^{  -3} $ & $ 5.30 \times 10^{  -2} $ & $ 3.75 \times 10^{  -1} $ 
\\
+ SKA2 ($N_{\textrm{field}}=4$)
 & $ 4.37 \times 10^{  -3} $ & $ 6.78 \times 10^{  -3} $ & $ 4.26 \times 10^{  -2} $ & $ 1.43 \times 10^{  -1} $ 
\\
+ SKA2 ($N_{\textrm{field}}=8$)
 & $ 4.27 \times 10^{  -3} $ & $ 5.85 \times 10^{  -3} $ & $ 3.72 \times 10^{  -2} $ & $ 1.01 \times 10^{  -1} $ 
\\
Planck + SA(0.016) + BAO + $H_{0}$
 & $ 4.57 \times 10^{  -3} $ & $ 9.05 \times 10^{  -3} $ & $ 6.39 \times 10^{  -2} $ & $ 1.05 $%\times 10^{   0} $
\\
+ SKA1 ($N_{\textrm{field}}=4$)
 & $ 4.54 \times 10^{  -3} $ & $ 8.29 \times 10^{  -3} $ & $ 4.44 \times 10^{  -2} $ & $ 4.97 \times 10^{  -1} $ 
\\
+ SKA1 ($N_{\textrm{field}}=8$)
 & $ 4.51 \times 10^{  -3} $ & $ 7.75 \times 10^{  -3} $ & $ 4.08 \times 10^{  -2} $ & $ 3.73 \times 10^{  -1} $ 
\\
+ SKA2 ($N_{\textrm{field}}=4$)
 & $ 4.34 \times 10^{  -3} $ & $ 6.30 \times 10^{  -3} $ & $ 3.14 \times 10^{  -2} $ & $ 1.42 \times 10^{  -1} $ 
\\
+ SKA2 ($N_{\textrm{field}}=8$)
 & $ 4.21 \times 10^{  -3} $ & $ 5.45 \times 10^{  -3} $ & $ 2.82 \times 10^{  -2} $ & $ 1.01 \times 10^{  -1} $ 
\\
\hline
\end{tabular}
\begin{tabular}{l|ccccc}
\hline \hline \\
& $\sigma( \Omega_{m}h^{2} )$ & $\sigma( \Omega_{b}h^{2} )$ &  $\sigma( \Omega_{\Lambda} )$ & $ \sigma( n_s ) $ & $\sigma( A_{s} \times 10^{10} )$ 
\\
\hline
Planck + PB-2(0.2) + BAO + $H_{0}$
 & $ 7.17 \times 10^{  -4} $ & $ 1.18 \times 10^{  -4} $ & $ 4.56 \times 10^{  -3} $ & $ 4.13 \times 10^{  -3} $ & $ 1.99 \times 10^{  -1} $ 
\\
+ SKA1 ($N_{\textrm{field}}=4$)
 & $ 6.31 \times 10^{  -4} $ & $ 1.07 \times 10^{  -4} $ & $ 4.24 \times 10^{  -3} $ & $ 3.78 \times 10^{  -3} $ & $ 1.97 \times 10^{  -1} $ 
\\
+ SKA1 ($N_{\textrm{field}}=8$)
 & $ 5.75 \times 10^{  -4} $ & $ 1.00 \times 10^{  -4} $ & $ 3.99 \times 10^{  -3} $ & $ 3.53 \times 10^{  -3} $ & $ 1.95 \times 10^{  -1} $ 
\\
+ SKA2 ($N_{\textrm{field}}=4$)
 & $ 4.07 \times 10^{  -4} $ & $ 9.58 \times 10^{  -5} $ & $ 2.66 \times 10^{  -3} $ & $ 2.49 \times 10^{  -3} $ & $ 1.84 \times 10^{  -1} $ 
\\
+ SKA2 ($N_{\textrm{field}}=8$)
 & $ 3.20 \times 10^{  -4} $ & $ 8.49 \times 10^{  -5} $ & $ 2.08 \times 10^{  -3} $ & $ 1.98 \times 10^{  -3} $ & $ 1.76 \times 10^{  -1} $ 
\\
Planck + SA(0.2) + BAO + $H_{0}$
 & $ 6.96 \times 10^{  -4} $ & $ 1.14 \times 10^{  -4} $ & $ 4.52 \times 10^{  -3} $ & $ 3.94 \times 10^{  -3} $ & $ 1.97 \times 10^{  -1} $ 
\\
+ SKA1 ($N_{\textrm{field}}=4$)
 & $ 6.20 \times 10^{  -4} $ & $ 1.04 \times 10^{  -4} $ & $ 4.21 \times 10^{  -3} $ & $ 3.63 \times 10^{  -3} $ & $ 1.95 \times 10^{  -1} $ 
\\
+ SKA1 ($N_{\textrm{field}}=8$)
 & $ 5.67 \times 10^{  -4} $ & $ 9.66 \times 10^{  -5} $ & $ 3.96 \times 10^{  -3} $ & $ 3.40 \times 10^{  -3} $ & $ 1.93 \times 10^{  -1} $ 
\\
+ SKA2 ($N_{\textrm{field}}=4$)
 & $ 4.02 \times 10^{  -4} $ & $ 9.26 \times 10^{  -5} $ & $ 2.65 \times 10^{  -3} $ & $ 2.43 \times 10^{  -3} $ & $ 1.82 \times 10^{  -1} $ 
\\
+ SKA2 ($N_{\textrm{field}}=8$)
 & $ 3.16 \times 10^{  -4} $ & $ 8.20 \times 10^{  -5} $ & $ 2.07 \times 10^{  -3} $ & $ 1.93 \times 10^{  -3} $ & $ 1.73 \times 10^{  -1} $ 
\\
\hline
\\
& $\sigma( \tau )$  & $\sigma( Y_{p} )$ & $\sigma( \Sigma m_{\nu} )$ & $\sigma( r_{\nu} )$ 
\\
\hline
Planck + PB-2(0.2) + BAO + $H_{0}$
 & $ 4.55 \times 10^{  -3} $ & $ 7.27 \times 10^{  -3} $ & $ 4.22 \times 10^{  -2} $ & $ 7.70 \times 10^{  -1} $
\\
+ SKA1 ($N_{\textrm{field}}=4$)
 & $ 4.48 \times 10^{  -3} $ & $ 6.49 \times 10^{  -3} $ & $ 3.99 \times 10^{  -2} $ & $ 6.72 \times 10^{  -1} $ 
\\
+ SKA1 ($N_{\textrm{field}}=8$)
 & $ 4.43 \times 10^{  -3} $ & $ 6.00 \times 10^{  -3} $ & $ 3.82 \times 10^{  -2} $ & $ 6.04 \times 10^{  -1} $ 
\\
+ SKA2 ($N_{\textrm{field}}=4$)
 & $ 4.22 \times 10^{  -3} $ & $ 4.99 \times 10^{  -3} $ & $ 2.88 \times 10^{  -2} $ & $ 3.80 \times 10^{  -1} $ 
\\
+ SKA2 ($N_{\textrm{field}}=8$)
 & $ 4.04 \times 10^{  -3} $ & $ 4.35 \times 10^{  -3} $ & $ 2.47 \times 10^{  -2} $ & $ 2.87 \times 10^{  -1} $ 
\\
Planck + SA(0.2) + BAO + $H_{0}$
 & $ 4.53 \times 10^{  -3} $ & $ 6.69 \times 10^{  -3} $ & $ 3.95 \times 10^{  -2} $ & $ 7.32 \times 10^{  -1} $
\\
+ SKA1 ($N_{\textrm{field}}=4$)
 & $ 4.46 \times 10^{  -3} $ & $ 6.02 \times 10^{  -3} $ & $ 3.73 \times 10^{  -2} $ & $ 6.46 \times 10^{  -1} $ 
\\
+ SKA1 ($N_{\textrm{field}}=8$)
 & $ 4.41 \times 10^{  -3} $ & $ 5.58 \times 10^{  -3} $ & $ 3.56 \times 10^{  -2} $ & $ 5.84 \times 10^{  -1} $ 
\\
+ SKA2 ($N_{\textrm{field}}=4$)
 & $ 4.19 \times 10^{  -3} $ & $ 4.71 \times 10^{  -3} $ & $ 2.63 \times 10^{  -2} $ & $ 3.74 \times 10^{  -1} $ 
\\
+ SKA2 ($N_{\textrm{field}}=8$)
 & $ 3.98 \times 10^{  -3} $ & $ 4.09 \times 10^{  -3} $ & $ 2.26 \times 10^{  -2} $ & $ 2.85 \times 10^{  -1} $ 
\\
\hline
\end{tabular}
\begin{tabular}{l|ccccc}
\hline \hline \\
& $\sigma( \Omega_{m}h^{2} )$ & $\sigma( \Omega_{b}h^{2} )$ &  $\sigma( \Omega_{\Lambda} )$ & $ \sigma( n_s ) $ & $\sigma( A_{s} \times 10^{10} )$ 
\\
\hline
Planck + PB-2(0.2) + BAO + $H_{0}$
 & $ 7.68 \times 10^{  -4} $ & $ 1.18 \times 10^{  -4} $ & $ 4.62 \times 10^{  -3} $ & $ 4.14 \times 10^{  -3} $ & $ 1.99 \times 10^{  -1} $ 
\\
+ SKA1 ($N_{\textrm{field}}=4$)
 & $ 6.25 \times 10^{  -4} $ & $ 1.07 \times 10^{  -4} $ & $ 4.21 \times 10^{  -3} $ & $ 3.79 \times 10^{  -3} $ & $ 1.97 \times 10^{  -1} $ 
\\
+ SKA1 ($N_{\textrm{field}}=8$)
 & $ 5.61 \times 10^{  -4} $ & $ 1.00 \times 10^{  -4} $ & $ 3.95 \times 10^{  -3} $ & $ 3.54 \times 10^{  -3} $ & $ 1.95 \times 10^{  -1} $ 
\\
+ SKA2 ($N_{\textrm{field}}=4$)
 & $ 4.01 \times 10^{  -4} $ & $ 9.58 \times 10^{  -5} $ & $ 2.66 \times 10^{  -3} $ & $ 2.52 \times 10^{  -3} $ & $ 1.85 \times 10^{  -1} $ 
\\
+ SKA2 ($N_{\textrm{field}}=8$)
 & $ 3.15 \times 10^{  -4} $ & $ 8.48 \times 10^{  -5} $ & $ 2.09 \times 10^{  -3} $ & $ 2.00 \times 10^{  -3} $ & $ 1.77 \times 10^{  -1} $ 
\\
Planck + SA(0.2) + BAO + $H_{0}$
 & $ 7.45 \times 10^{  -4} $ & $ 1.14 \times 10^{  -4} $ & $ 4.58 \times 10^{  -3} $ & $ 3.95 \times 10^{  -3} $ & $ 1.97 \times 10^{  -1} $ 
\\
+ SKA1 ($N_{\textrm{field}}=4$)
 & $ 6.15 \times 10^{  -4} $ & $ 1.03 \times 10^{  -4} $ & $ 4.18 \times 10^{  -3} $ & $ 3.63 \times 10^{  -3} $ & $ 1.95 \times 10^{  -1} $ 
\\
+ SKA1 ($N_{\textrm{field}}=8$)
 & $ 5.55 \times 10^{  -4} $ & $ 9.64 \times 10^{  -5} $ & $ 3.92 \times 10^{  -3} $ & $ 3.41 \times 10^{  -3} $ & $ 1.93 \times 10^{  -1} $ 
\\
+ SKA2 ($N_{\textrm{field}}=4$)
 & $ 3.96 \times 10^{  -4} $ & $ 9.25 \times 10^{  -5} $ & $ 2.65 \times 10^{  -3} $ & $ 2.45 \times 10^{  -3} $ & $ 1.83 \times 10^{  -1} $ 
\\
+ SKA2 ($N_{\textrm{field}}=8$)
 & $ 3.12 \times 10^{  -4} $ & $ 8.19 \times 10^{  -5} $ & $ 2.08 \times 10^{  -3} $ & $ 1.96 \times 10^{  -3} $ & $ 1.74 \times 10^{  -1} $ 
\\
\hline
\\
& $\sigma( \tau )$  & $\sigma( Y_{p} )$ & $\sigma( \Sigma m_{\nu} )$ & $\sigma( r_{\nu} )$ 
\\
\hline
Planck + PB-2(0.2) + BAO + $H_{0}$
 & $ 4.55 \times 10^{  -3} $ & $ 7.27 \times 10^{  -3} $ & $ 5.48 \times 10^{  -2} $ & $ 8.78 \times 10^{  -1} $
\\
+ SKA1 ($N_{\textrm{field}}=4$)
 & $ 4.49 \times 10^{  -3} $ & $ 6.50 \times 10^{  -3} $ & $ 3.86 \times 10^{  -2} $ & $ 4.08 \times 10^{  -1} $ 
\\
+ SKA1 ($N_{\textrm{field}}=8$)
 & $ 4.44 \times 10^{  -3} $ & $ 6.01 \times 10^{  -3} $ & $ 3.56 \times 10^{  -2} $ & $ 3.05 \times 10^{  -1} $ 
\\
+ SKA2 ($N_{\textrm{field}}=4$)
 & $ 4.24 \times 10^{  -3} $ & $ 5.02 \times 10^{  -3} $ & $ 2.69 \times 10^{  -2} $ & $ 1.27 \times 10^{  -1} $ 
\\
+ SKA2 ($N_{\textrm{field}}=8$)
 & $ 4.06 \times 10^{  -3} $ & $ 4.37 \times 10^{  -3} $ & $ 2.36 \times 10^{  -2} $ & $ 9.07 \times 10^{  -2} $ 
\\
Planck + SA(0.2) + BAO + $H_{0}$
 & $ 4.53 \times 10^{  -3} $ & $ 6.70 \times 10^{  -3} $ & $ 5.18 \times 10^{  -2} $ & $ 8.34 \times 10^{  -1} $
\\
+ SKA1 ($N_{\textrm{field}}=4$)
 & $ 4.47 \times 10^{  -3} $ & $ 6.03 \times 10^{  -3} $ & $ 3.60 \times 10^{  -2} $ & $ 4.03 \times 10^{  -1} $ 
\\
+ SKA1 ($N_{\textrm{field}}=8$)
 & $ 4.42 \times 10^{  -3} $ & $ 5.59 \times 10^{  -3} $ & $ 3.29 \times 10^{  -2} $ & $ 3.03 \times 10^{  -1} $ 
\\
+ SKA2 ($N_{\textrm{field}}=4$)
 & $ 4.21 \times 10^{  -3} $ & $ 4.73 \times 10^{  -3} $ & $ 2.42 \times 10^{  -2} $ & $ 1.27 \times 10^{  -1} $ 
\\
+ SKA2 ($N_{\textrm{field}}=8$)
 & $ 4.01 \times 10^{  -3} $ & $ 4.10 \times 10^{  -3} $ & $ 2.12 \times 10^{  -2} $ & $ 9.06 \times 10^{  -2} $ 
\\
\hline
\end{tabular}
\begin{tabular}{l|ccccc}
\hline \hline \\
& $\sigma( \Omega_{m}h^{2} )$ & $\sigma( \Omega_{b}h^{2} )$ &  $\sigma( \Omega_{\Lambda} )$ & $ \sigma( n_s ) $ & $\sigma( A_{s} \times 10^{10} )$ 
\\
\hline
Planck + PB-2(0.2) + BAO + $H_{0}$
 & $ 7.53 \times 10^{  -4} $ & $ 1.33 \times 10^{  -4} $ & $ 4.61 \times 10^{  -3} $ & $ 4.60 \times 10^{  -3} $ & $ 2.03 \times 10^{  -1} $ 
\\
+ SKA1 ($N_{\textrm{field}}=4$)
 & $ 6.92 \times 10^{  -4} $ & $ 1.27 \times 10^{  -4} $ & $ 4.40 \times 10^{  -3} $ & $ 4.36 \times 10^{  -3} $ & $ 2.01 \times 10^{  -1} $ 
\\
+ SKA1 ($N_{\textrm{field}}=8$)
 & $ 6.45 \times 10^{  -4} $ & $ 1.22 \times 10^{  -4} $ & $ 4.22 \times 10^{  -3} $ & $ 4.16 \times 10^{  -3} $ & $ 2.00 \times 10^{  -1} $ 
\\
+ SKA2 ($N_{\textrm{field}}=4$)
 & $ 4.84 \times 10^{  -4} $ & $ 1.16 \times 10^{  -4} $ & $ 2.99 \times 10^{  -3} $ & $ 3.05 \times 10^{  -3} $ & $ 1.91 \times 10^{  -1} $ 
\\
+ SKA2 ($N_{\textrm{field}}=8$)
 & $ 3.93 \times 10^{  -4} $ & $ 1.06 \times 10^{  -4} $ & $ 2.40 \times 10^{  -3} $ & $ 2.47 \times 10^{  -3} $ & $ 1.86 \times 10^{  -1} $ 
\\
Planck + SA(0.2) + BAO + $H_{0}$
 & $ 6.98 \times 10^{  -4} $ & $ 1.14 \times 10^{  -4} $ & $ 4.53 \times 10^{  -3} $ & $ 3.96 \times 10^{  -3} $ & $ 1.94 \times 10^{  -1} $ 
\\
+ SKA1 ($N_{\textrm{field}}=4$)
 & $ 6.54 \times 10^{  -4} $ & $ 1.09 \times 10^{  -4} $ & $ 4.33 \times 10^{  -3} $ & $ 3.78 \times 10^{  -3} $ & $ 1.93 \times 10^{  -1} $ 
\\
+ SKA1 ($N_{\textrm{field}}=8$)
 & $ 6.16 \times 10^{  -4} $ & $ 1.05 \times 10^{  -4} $ & $ 4.15 \times 10^{  -3} $ & $ 3.63 \times 10^{  -3} $ & $ 1.92 \times 10^{  -1} $ 
\\
+ SKA2 ($N_{\textrm{field}}=4$)
 & $ 4.62 \times 10^{  -4} $ & $ 1.01 \times 10^{  -4} $ & $ 2.96 \times 10^{  -3} $ & $ 2.79 \times 10^{  -3} $ & $ 1.84 \times 10^{  -1} $ 
\\
+ SKA2 ($N_{\textrm{field}}=8$)
 & $ 3.77 \times 10^{  -4} $ & $ 9.37 \times 10^{  -5} $ & $ 2.37 \times 10^{  -3} $ & $ 2.29 \times 10^{  -3} $ & $ 1.77 \times 10^{  -1} $ 
\\
\hline
\\
& $\sigma( \tau )$  & $\sigma( Y_{p} )$ & $\sigma( \Sigma m_{\nu} )$ & $\sigma( r_{\nu} )$ 
\\
\hline
Planck + PB-2(0.2) + BAO + $H_{0}$
 & $ 4.55 \times 10^{  -3} $ & $ 8.10 \times 10^{  -3} $ & $ 4.96 \times 10^{  -2} $ & $ 8.54 \times 10^{  -1} $
\\
+ SKA1 ($N_{\textrm{field}}=4$)
 & $ 4.52 \times 10^{  -3} $ & $ 7.56 \times 10^{  -3} $ & $ 4.78 \times 10^{  -2} $ & $ 7.69 \times 10^{  -1} $ 
\\
+ SKA1 ($N_{\textrm{field}}=8$)
 & $ 4.49 \times 10^{  -3} $ & $ 7.15 \times 10^{  -3} $ & $ 4.64 \times 10^{  -2} $ & $ 7.05 \times 10^{  -1} $ 
\\
+ SKA2 ($N_{\textrm{field}}=4$)
 & $ 4.33 \times 10^{  -3} $ & $ 5.96 \times 10^{  -3} $ & $ 3.73 \times 10^{  -2} $ & $ 4.34 \times 10^{  -1} $ 
\\
+ SKA2 ($N_{\textrm{field}}=8$)
 & $ 4.21 \times 10^{  -3} $ & $ 5.24 \times 10^{  -3} $ & $ 3.27 \times 10^{  -2} $ & $ 3.29 \times 10^{  -1} $ 
\\
Planck + SA(0.2) + BAO + $H_{0}$
 & $ 4.46 \times 10^{  -3} $ & $ 6.77 \times 10^{  -3} $ & $ 3.97 \times 10^{  -2} $ & $ 7.36 \times 10^{  -1} $
\\
+ SKA1 ($N_{\textrm{field}}=4$)
 & $ 4.43 \times 10^{  -3} $ & $ 6.39 \times 10^{  -3} $ & $ 3.82 \times 10^{  -2} $ & $ 6.79 \times 10^{  -1} $ 
\\
+ SKA1 ($N_{\textrm{field}}=8$)
 & $ 4.40 \times 10^{  -3} $ & $ 6.10 \times 10^{  -3} $ & $ 3.70 \times 10^{  -2} $ & $ 6.33 \times 10^{  -1} $ 
\\
+ SKA2 ($N_{\textrm{field}}=4$)
 & $ 4.24 \times 10^{  -3} $ & $ 5.28 \times 10^{  -3} $ & $ 2.86 \times 10^{  -2} $ & $ 4.15 \times 10^{  -1} $ 
\\
+ SKA2 ($N_{\textrm{field}}=8$)
 & $ 4.09 \times 10^{  -3} $ & $ 4.69 \times 10^{  -3} $ & $ 2.50 \times 10^{  -2} $ & $ 3.20 \times 10^{  -1} $ 
\\
\hline
\end{tabular}
\begin{tabular}{l|ccccc}
\hline \hline \\
& $\sigma( \Omega_{m}h^{2} )$ & $\sigma( \Omega_{b}h^{2} )$ &  $\sigma( \Omega_{\Lambda} )$ & $ \sigma( n_s ) $ & $\sigma( A_{s} \times 10^{10} )$ 
\\
\hline
Planck + PB-2(0.2) + BAO + $H_{0}$
 & $ 8.15 \times 10^{  -4} $ & $ 1.33 \times 10^{  -4} $ & $ 4.69 \times 10^{  -3} $ & $ 4.61 \times 10^{  -3} $ & $ 2.03 \times 10^{  -1} $ 
\\
+ SKA1 ($N_{\textrm{field}}=4$)
 & $ 6.89 \times 10^{  -4} $ & $ 1.27 \times 10^{  -4} $ & $ 4.38 \times 10^{  -3} $ & $ 4.37 \times 10^{  -3} $ & $ 2.01 \times 10^{  -1} $ 
\\
+ SKA1 ($N_{\textrm{field}}=8$)
 & $ 6.33 \times 10^{  -4} $ & $ 1.22 \times 10^{  -4} $ & $ 4.19 \times 10^{  -3} $ & $ 4.18 \times 10^{  -3} $ & $ 2.00 \times 10^{  -1} $ 
\\
+ SKA2 ($N_{\textrm{field}}=4$)
 & $ 4.77 \times 10^{  -4} $ & $ 1.16 \times 10^{  -4} $ & $ 3.00 \times 10^{  -3} $ & $ 3.09 \times 10^{  -3} $ & $ 1.92 \times 10^{  -1} $ 
\\
+ SKA2 ($N_{\textrm{field}}=8$)
 & $ 3.88 \times 10^{  -4} $ & $ 1.06 \times 10^{  -4} $ & $ 2.41 \times 10^{  -3} $ & $ 2.52 \times 10^{  -3} $ & $ 1.87 \times 10^{  -1} $ 
\\
Planck + SA(0.2) + BAO + $H_{0}$
 & $ 7.47 \times 10^{  -4} $ & $ 1.14 \times 10^{  -4} $ & $ 4.59 \times 10^{  -3} $ & $ 3.97 \times 10^{  -3} $ & $ 1.95 \times 10^{  -1} $ 
\\
+ SKA1 ($N_{\textrm{field}}=4$)
 & $ 6.55 \times 10^{  -4} $ & $ 1.09 \times 10^{  -4} $ & $ 4.31 \times 10^{  -3} $ & $ 3.78 \times 10^{  -3} $ & $ 1.94 \times 10^{  -1} $ 
\\
+ SKA1 ($N_{\textrm{field}}=8$)
 & $ 6.09 \times 10^{  -4} $ & $ 1.05 \times 10^{  -4} $ & $ 4.12 \times 10^{  -3} $ & $ 3.64 \times 10^{  -3} $ & $ 1.93 \times 10^{  -1} $ 
\\
+ SKA2 ($N_{\textrm{field}}=4$)
 & $ 4.56 \times 10^{  -4} $ & $ 1.01 \times 10^{  -4} $ & $ 2.96 \times 10^{  -3} $ & $ 2.81 \times 10^{  -3} $ & $ 1.85 \times 10^{  -1} $ 
\\
+ SKA2 ($N_{\textrm{field}}=8$)
 & $ 3.73 \times 10^{  -4} $ & $ 9.37 \times 10^{  -5} $ & $ 2.38 \times 10^{  -3} $ & $ 2.32 \times 10^{  -3} $ & $ 1.78 \times 10^{  -1} $ 
\\
\hline
\\
& $\sigma( \tau )$  & $\sigma( Y_{p} )$ & $\sigma( \Sigma m_{\nu} )$ & $\sigma( r_{\nu} )$ 
\\
\hline
Planck + PB-2(0.2) + BAO + $H_{0}$
 & $ 4.55 \times 10^{  -3} $ & $ 8.11 \times 10^{  -3} $ & $ 6.20 \times 10^{  -2} $ & $ 9.71 \times 10^{  -1} $
\\
+ SKA1 ($N_{\textrm{field}}=4$)
 & $ 4.52 \times 10^{  -3} $ & $ 7.57 \times 10^{  -3} $ & $ 4.73 \times 10^{  -2} $ & $ 4.88 \times 10^{  -1} $ 
\\
+ SKA1 ($N_{\textrm{field}}=8$)
 & $ 4.49 \times 10^{  -3} $ & $ 7.18 \times 10^{  -3} $ & $ 4.43 \times 10^{  -2} $ & $ 3.69 \times 10^{  -1} $ 
\\
+ SKA2 ($N_{\textrm{field}}=4$)
 & $ 4.34 \times 10^{  -3} $ & $ 6.00 \times 10^{  -3} $ & $ 3.56 \times 10^{  -2} $ & $ 1.42 \times 10^{  -1} $ 
\\
+ SKA2 ($N_{\textrm{field}}=8$)
 & $ 4.23 \times 10^{  -3} $ & $ 5.28 \times 10^{  -3} $ & $ 3.19 \times 10^{  -2} $ & $ 1.01 \times 10^{  -1} $ 
\\
Planck + SA(0.2) + BAO + $H_{0}$
 & $ 4.47 \times 10^{  -3} $ & $ 6.77 \times 10^{  -3} $ & $ 5.20 \times 10^{  -2} $ & $ 8.39 \times 10^{  -1} $
\\
+ SKA1 ($N_{\textrm{field}}=4$)
 & $ 4.43 \times 10^{  -3} $ & $ 6.40 \times 10^{  -3} $ & $ 3.83 \times 10^{  -2} $ & $ 4.68 \times 10^{  -1} $ 
\\
+ SKA1 ($N_{\textrm{field}}=8$)
 & $ 4.41 \times 10^{  -3} $ & $ 6.11 \times 10^{  -3} $ & $ 3.49 \times 10^{  -2} $ & $ 3.60 \times 10^{  -1} $ 
\\
+ SKA2 ($N_{\textrm{field}}=4$)
 & $ 4.26 \times 10^{  -3} $ & $ 5.32 \times 10^{  -3} $ & $ 2.59 \times 10^{  -2} $ & $ 1.41 \times 10^{  -1} $ 
\\
+ SKA2 ($N_{\textrm{field}}=8$)
 & $ 4.12 \times 10^{  -3} $ & $ 4.72 \times 10^{  -3} $ & $ 2.32 \times 10^{  -2} $ & $ 1.01 \times 10^{  -1} $ 
\\
\hline
\end{tabular}
\begin{tabular}{l|ccccc}
\hline \hline \\
& $\sigma( \Omega_{m}h^{2} )$ & $\sigma( \Omega_{b}h^{2} )$ &  $\sigma( \Omega_{\Lambda} )$ & $ \sigma( n_s ) $ & $\sigma( A_{s} \times 10^{10} )$ 
\\
\hline
Planck + PB-2(0.65) + BAO + $H_{0}$
 & $ 6.53 \times 10^{  -4} $ & $ 9.58 \times 10^{  -5} $ & $ 4.40 \times 10^{  -3} $ & $ 3.44 \times 10^{  -3} $ & $ 1.91 \times 10^{  -1} $ 
\\
+ SKA1 ($N_{\textrm{field}}=4$)
 & $ 5.91 \times 10^{  -4} $ & $ 9.04 \times 10^{  -5} $ & $ 4.13 \times 10^{  -3} $ & $ 3.23 \times 10^{  -3} $ & $ 1.89 \times 10^{  -1} $ 
\\
+ SKA1 ($N_{\textrm{field}}=8$)
 & $ 5.47 \times 10^{  -4} $ & $ 8.61 \times 10^{  -5} $ & $ 3.91 \times 10^{  -3} $ & $ 3.07 \times 10^{  -3} $ & $ 1.88 \times 10^{  -1} $ 
\\
+ SKA2 ($N_{\textrm{field}}=4$)
 & $ 3.88 \times 10^{  -4} $ & $ 8.29 \times 10^{  -5} $ & $ 2.64 \times 10^{  -3} $ & $ 2.30 \times 10^{  -3} $ & $ 1.78 \times 10^{  -1} $ 
\\
+ SKA2 ($N_{\textrm{field}}=8$)
 & $ 3.08 \times 10^{  -4} $ & $ 7.54 \times 10^{  -5} $ & $ 2.07 \times 10^{  -3} $ & $ 1.87 \times 10^{  -3} $ & $ 1.71 \times 10^{  -1} $ 
\\
Planck + SA(0.65) + BAO + $H_{0}$
 & $ 6.30 \times 10^{  -4} $ & $ 8.83 \times 10^{  -5} $ & $ 4.33 \times 10^{  -3} $ & $ 3.20 \times 10^{  -3} $ & $ 1.87 \times 10^{  -1} $ 
\\
+ SKA1 ($N_{\textrm{field}}=4$)
 & $ 5.76 \times 10^{  -4} $ & $ 8.37 \times 10^{  -5} $ & $ 4.07 \times 10^{  -3} $ & $ 3.03 \times 10^{  -3} $ & $ 1.86 \times 10^{  -1} $ 
\\
+ SKA1 ($N_{\textrm{field}}=8$)
 & $ 5.35 \times 10^{  -4} $ & $ 8.00 \times 10^{  -5} $ & $ 3.85 \times 10^{  -3} $ & $ 2.89 \times 10^{  -3} $ & $ 1.84 \times 10^{  -1} $ 
\\
+ SKA2 ($N_{\textrm{field}}=4$)
 & $ 3.81 \times 10^{  -4} $ & $ 7.73 \times 10^{  -5} $ & $ 2.62 \times 10^{  -3} $ & $ 2.21 \times 10^{  -3} $ & $ 1.75 \times 10^{  -1} $ 
\\
+ SKA2 ($N_{\textrm{field}}=8$)
 & $ 3.03 \times 10^{  -4} $ & $ 7.08 \times 10^{  -5} $ & $ 2.06 \times 10^{  -3} $ & $ 1.81 \times 10^{  -3} $ & $ 1.66 \times 10^{  -1} $ 
\\
\hline
\\
& $\sigma( \tau )$  & $\sigma( Y_{p} )$ & $\sigma( \Sigma m_{\nu} )$ & $\sigma( r_{\nu} )$ 
\\
\hline
Planck + PB-2(0.65) + BAO + $H_{0}$
 & $ 4.43 \times 10^{  -3} $ & $ 5.88 \times 10^{  -3} $ & $ 3.89 \times 10^{  -2} $ & $ 6.50 \times 10^{  -1} $
\\
+ SKA1 ($N_{\textrm{field}}=4$)
 & $ 4.37 \times 10^{  -3} $ & $ 5.43 \times 10^{  -3} $ & $ 3.74 \times 10^{  -2} $ & $ 5.88 \times 10^{  -1} $ 
\\
+ SKA1 ($N_{\textrm{field}}=8$)
 & $ 4.33 \times 10^{  -3} $ & $ 5.12 \times 10^{  -3} $ & $ 3.61 \times 10^{  -2} $ & $ 5.41 \times 10^{  -1} $ 
\\
+ SKA2 ($N_{\textrm{field}}=4$)
 & $ 4.13 \times 10^{  -3} $ & $ 4.42 \times 10^{  -3} $ & $ 2.77 \times 10^{  -2} $ & $ 3.62 \times 10^{  -1} $ 
\\
+ SKA2 ($N_{\textrm{field}}=8$)
 & $ 3.95 \times 10^{  -3} $ & $ 3.92 \times 10^{  -3} $ & $ 2.39 \times 10^{  -2} $ & $ 2.79 \times 10^{  -1} $ 
\\
Planck + SA(0.65) + BAO + $H_{0}$
 & $ 4.38 \times 10^{  -3} $ & $ 5.30 \times 10^{  -3} $ & $ 3.55 \times 10^{  -2} $ & $ 5.78 \times 10^{  -1} $
\\
+ SKA1 ($N_{\textrm{field}}=4$)
 & $ 4.33 \times 10^{  -3} $ & $ 4.95 \times 10^{  -3} $ & $ 3.42 \times 10^{  -2} $ & $ 5.33 \times 10^{  -1} $ 
\\
+ SKA1 ($N_{\textrm{field}}=8$)
 & $ 4.28 \times 10^{  -3} $ & $ 4.69 \times 10^{  -3} $ & $ 3.31 \times 10^{  -2} $ & $ 4.97 \times 10^{  -1} $ 
\\
+ SKA2 ($N_{\textrm{field}}=4$)
 & $ 4.08 \times 10^{  -3} $ & $ 4.10 \times 10^{  -3} $ & $ 2.52 \times 10^{  -2} $ & $ 3.48 \times 10^{  -1} $ 
\\
+ SKA2 ($N_{\textrm{field}}=8$)
 & $ 3.87 \times 10^{  -3} $ & $ 3.63 \times 10^{  -3} $ & $ 2.18 \times 10^{  -2} $ & $ 2.72 \times 10^{  -1} $ 
\\
\hline
\end{tabular}
\begin{tabular}{l|ccccc}
\hline \hline \\
& $\sigma( \Omega_{m}h^{2} )$ & $\sigma( \Omega_{b}h^{2} )$ &  $\sigma( \Omega_{\Lambda} )$ & $ \sigma( n_s ) $ & $\sigma( A_{s} \times 10^{10} )$ 
\\
\hline
Planck + PB-2(0.65) + BAO + $H_{0}$
 & $ 6.94 \times 10^{  -4} $ & $ 9.60 \times 10^{  -5} $ & $ 4.44 \times 10^{  -3} $ & $ 3.44 \times 10^{  -3} $ & $ 1.91 \times 10^{  -1} $ 
\\
+ SKA1 ($N_{\textrm{field}}=4$)
 & $ 5.88 \times 10^{  -4} $ & $ 9.04 \times 10^{  -5} $ & $ 4.10 \times 10^{  -3} $ & $ 3.24 \times 10^{  -3} $ & $ 1.89 \times 10^{  -1} $ 
\\
+ SKA1 ($N_{\textrm{field}}=8$)
 & $ 5.35 \times 10^{  -4} $ & $ 8.61 \times 10^{  -5} $ & $ 3.88 \times 10^{  -3} $ & $ 3.08 \times 10^{  -3} $ & $ 1.88 \times 10^{  -1} $ 
\\
+ SKA2 ($N_{\textrm{field}}=4$)
 & $ 3.82 \times 10^{  -4} $ & $ 8.29 \times 10^{  -5} $ & $ 2.64 \times 10^{  -3} $ & $ 2.32 \times 10^{  -3} $ & $ 1.79 \times 10^{  -1} $ 
\\
+ SKA2 ($N_{\textrm{field}}=8$)
 & $ 3.03 \times 10^{  -4} $ & $ 7.54 \times 10^{  -5} $ & $ 2.08 \times 10^{  -3} $ & $ 1.90 \times 10^{  -3} $ & $ 1.72 \times 10^{  -1} $ 
\\
Planck + SA(0.65) + BAO + $H_{0}$
 & $ 6.64 \times 10^{  -4} $ & $ 8.84 \times 10^{  -5} $ & $ 4.37 \times 10^{  -3} $ & $ 3.20 \times 10^{  -3} $ & $ 1.88 \times 10^{  -1} $ 
\\
+ SKA1 ($N_{\textrm{field}}=4$)
 & $ 5.75 \times 10^{  -4} $ & $ 8.37 \times 10^{  -5} $ & $ 4.04 \times 10^{  -3} $ & $ 3.03 \times 10^{  -3} $ & $ 1.86 \times 10^{  -1} $ 
\\
+ SKA1 ($N_{\textrm{field}}=8$)
 & $ 5.27 \times 10^{  -4} $ & $ 8.00 \times 10^{  -5} $ & $ 3.82 \times 10^{  -3} $ & $ 2.90 \times 10^{  -3} $ & $ 1.85 \times 10^{  -1} $ 
\\
+ SKA2 ($N_{\textrm{field}}=4$)
 & $ 3.76 \times 10^{  -4} $ & $ 7.73 \times 10^{  -5} $ & $ 2.62 \times 10^{  -3} $ & $ 2.23 \times 10^{  -3} $ & $ 1.76 \times 10^{  -1} $ 
\\
+ SKA2 ($N_{\textrm{field}}=8$)
 & $ 2.99 \times 10^{  -4} $ & $ 7.07 \times 10^{  -5} $ & $ 2.06 \times 10^{  -3} $ & $ 1.83 \times 10^{  -3} $ & $ 1.68 \times 10^{  -1} $ 
\\
\hline
\\
& $\sigma( \tau )$  & $\sigma( Y_{p} )$ & $\sigma( \Sigma m_{\nu} )$ & $\sigma( r_{\nu} )$ 
\\
\hline
Planck + PB-2(0.65) + BAO + $H_{0}$
 & $ 4.43 \times 10^{  -3} $ & $ 5.88 \times 10^{  -3} $ & $ 4.86 \times 10^{  -2} $ & $ 7.41 \times 10^{  -1} $
\\
+ SKA1 ($N_{\textrm{field}}=4$)
 & $ 4.38 \times 10^{  -3} $ & $ 5.44 \times 10^{  -3} $ & $ 3.71 \times 10^{  -2} $ & $ 3.91 \times 10^{  -1} $ 
\\
+ SKA1 ($N_{\textrm{field}}=8$)
 & $ 4.34 \times 10^{  -3} $ & $ 5.13 \times 10^{  -3} $ & $ 3.44 \times 10^{  -2} $ & $ 2.98 \times 10^{  -1} $ 
\\
+ SKA2 ($N_{\textrm{field}}=4$)
 & $ 4.15 \times 10^{  -3} $ & $ 4.45 \times 10^{  -3} $ & $ 2.60 \times 10^{  -2} $ & $ 1.27 \times 10^{  -1} $ 
\\
+ SKA2 ($N_{\textrm{field}}=8$)
 & $ 3.97 \times 10^{  -3} $ & $ 3.94 \times 10^{  -3} $ & $ 2.28 \times 10^{  -2} $ & $ 9.04 \times 10^{  -2} $ 
\\
Planck + SA(0.65) + BAO + $H_{0}$
 & $ 4.39 \times 10^{  -3} $ & $ 5.31 \times 10^{  -3} $ & $ 4.43 \times 10^{  -2} $ & $ 6.61 \times 10^{  -1} $
\\
+ SKA1 ($N_{\textrm{field}}=4$)
 & $ 4.33 \times 10^{  -3} $ & $ 4.96 \times 10^{  -3} $ & $ 3.43 \times 10^{  -2} $ & $ 3.78 \times 10^{  -1} $ 
\\
+ SKA1 ($N_{\textrm{field}}=8$)
 & $ 4.29 \times 10^{  -3} $ & $ 4.70 \times 10^{  -3} $ & $ 3.16 \times 10^{  -2} $ & $ 2.92 \times 10^{  -1} $ 
\\
+ SKA2 ($N_{\textrm{field}}=4$)
 & $ 4.10 \times 10^{  -3} $ & $ 4.12 \times 10^{  -3} $ & $ 2.33 \times 10^{  -2} $ & $ 1.26 \times 10^{  -1} $ 
\\
+ SKA2 ($N_{\textrm{field}}=8$)
 & $ 3.90 \times 10^{  -3} $ & $ 3.65 \times 10^{  -3} $ & $ 2.05 \times 10^{  -2} $ & $ 9.02 \times 10^{  -2} $ 
\\
\hline
\end{tabular}
\begin{tabular}{l|ccccc}
\hline \hline \\
& $\sigma( \Omega_{m}h^{2} )$ & $\sigma( \Omega_{b}h^{2} )$ &  $\sigma( \Omega_{\Lambda} )$ & $ \sigma( n_s ) $ & $\sigma( A_{s} \times 10^{10} )$ 
\\
\hline
Planck + PB-2(0.65) + BAO + $H_{0}$
 & $ 6.81 \times 10^{  -4} $ & $ 1.08 \times 10^{  -4} $ & $ 4.47 \times 10^{  -3} $ & $ 3.81 \times 10^{  -3} $ & $ 1.97 \times 10^{  -1} $ 
\\
+ SKA1 ($N_{\textrm{field}}=4$)
 & $ 6.39 \times 10^{  -4} $ & $ 1.05 \times 10^{  -4} $ & $ 4.29 \times 10^{  -3} $ & $ 3.66 \times 10^{  -3} $ & $ 1.96 \times 10^{  -1} $ 
\\
+ SKA1 ($N_{\textrm{field}}=8$)
 & $ 6.04 \times 10^{  -4} $ & $ 1.02 \times 10^{  -4} $ & $ 4.13 \times 10^{  -3} $ & $ 3.54 \times 10^{  -3} $ & $ 1.95 \times 10^{  -1} $ 
\\
+ SKA2 ($N_{\textrm{field}}=4$)
 & $ 4.54 \times 10^{  -4} $ & $ 9.81 \times 10^{  -5} $ & $ 2.96 \times 10^{  -3} $ & $ 2.76 \times 10^{  -3} $ & $ 1.88 \times 10^{  -1} $ 
\\
+ SKA2 ($N_{\textrm{field}}=8$)
 & $ 3.72 \times 10^{  -4} $ & $ 9.18 \times 10^{  -5} $ & $ 2.38 \times 10^{  -3} $ & $ 2.29 \times 10^{  -3} $ & $ 1.82 \times 10^{  -1} $ 
\\
Planck + SA(0.65) + BAO + $H_{0}$
 & $ 6.32 \times 10^{  -4} $ & $ 8.89 \times 10^{  -5} $ & $ 4.33 \times 10^{  -3} $ & $ 3.22 \times 10^{  -3} $ & $ 1.86 \times 10^{  -1} $ 
\\
+ SKA1 ($N_{\textrm{field}}=4$)
 & $ 6.01 \times 10^{  -4} $ & $ 8.67 \times 10^{  -5} $ & $ 4.17 \times 10^{  -3} $ & $ 3.12 \times 10^{  -3} $ & $ 1.85 \times 10^{  -1} $ 
\\
+ SKA1 ($N_{\textrm{field}}=8$)
 & $ 5.73 \times 10^{  -4} $ & $ 8.46 \times 10^{  -5} $ & $ 4.02 \times 10^{  -3} $ & $ 3.04 \times 10^{  -3} $ & $ 1.84 \times 10^{  -1} $ 
\\
+ SKA2 ($N_{\textrm{field}}=4$)
 & $ 4.32 \times 10^{  -4} $ & $ 8.25 \times 10^{  -5} $ & $ 2.92 \times 10^{  -3} $ & $ 2.48 \times 10^{  -3} $ & $ 1.77 \times 10^{  -1} $ 
\\
+ SKA2 ($N_{\textrm{field}}=8$)
 & $ 3.55 \times 10^{  -4} $ & $ 7.81 \times 10^{  -5} $ & $ 2.35 \times 10^{  -3} $ & $ 2.10 \times 10^{  -3} $ & $ 1.71 \times 10^{  -1} $ 
\\
\hline
\\
& $\sigma( \tau )$  & $\sigma( Y_{p} )$ & $\sigma( \Sigma m_{\nu} )$ & $\sigma( r_{\nu} )$ 
\\
\hline
Planck + PB-2(0.65) + BAO + $H_{0}$
 & $ 4.52 \times 10^{  -3} $ & $ 6.53 \times 10^{  -3} $ & $ 4.34 \times 10^{  -2} $ & $ 7.37 \times 10^{  -1} $
\\
+ SKA1 ($N_{\textrm{field}}=4$)
 & $ 4.49 \times 10^{  -3} $ & $ 6.21 \times 10^{  -3} $ & $ 4.22 \times 10^{  -2} $ & $ 6.80 \times 10^{  -1} $ 
\\
+ SKA1 ($N_{\textrm{field}}=8$)
 & $ 4.47 \times 10^{  -3} $ & $ 5.96 \times 10^{  -3} $ & $ 4.12 \times 10^{  -2} $ & $ 6.34 \times 10^{  -1} $ 
\\
+ SKA2 ($N_{\textrm{field}}=4$)
 & $ 4.32 \times 10^{  -3} $ & $ 5.20 \times 10^{  -3} $ & $ 3.33 \times 10^{  -2} $ & $ 4.16 \times 10^{  -1} $ 
\\
+ SKA2 ($N_{\textrm{field}}=8$)
 & $ 4.19 \times 10^{  -3} $ & $ 4.66 \times 10^{  -3} $ & $ 2.94 \times 10^{  -2} $ & $ 3.21 \times 10^{  -1} $ 
\\
Planck + SA(0.65) + BAO + $H_{0}$
 & $ 4.34 \times 10^{  -3} $ & $ 5.37 \times 10^{  -3} $ & $ 3.58 \times 10^{  -2} $ & $ 5.85 \times 10^{  -1} $
\\
+ SKA1 ($N_{\textrm{field}}=4$)
 & $ 4.31 \times 10^{  -3} $ & $ 5.18 \times 10^{  -3} $ & $ 3.49 \times 10^{  -2} $ & $ 5.55 \times 10^{  -1} $ 
\\
+ SKA1 ($N_{\textrm{field}}=8$)
 & $ 4.29 \times 10^{  -3} $ & $ 5.02 \times 10^{  -3} $ & $ 3.41 \times 10^{  -2} $ & $ 5.30 \times 10^{  -1} $ 
\\
+ SKA2 ($N_{\textrm{field}}=4$)
 & $ 4.15 \times 10^{  -3} $ & $ 4.51 \times 10^{  -3} $ & $ 2.72 \times 10^{  -2} $ & $ 3.81 \times 10^{  -1} $ 
\\
+ SKA2 ($N_{\textrm{field}}=8$)
 & $ 4.00 \times 10^{  -3} $ & $ 4.09 \times 10^{  -3} $ & $ 2.40 \times 10^{  -2} $ & $ 3.04 \times 10^{  -1} $ 
\\
\hline
\end{tabular}
\begin{tabular}{l|ccccc}
\hline \hline \\
& $\sigma( \Omega_{m}h^{2} )$ & $\sigma( \Omega_{b}h^{2} )$ &  $\sigma( \Omega_{\Lambda} )$ & $ \sigma( n_s ) $ & $\sigma( A_{s} \times 10^{10} )$ 
\\
\hline
Planck + PB-2(0.65) + BAO + $H_{0}$
 & $ 7.32 \times 10^{  -4} $ & $ 1.09 \times 10^{  -4} $ & $ 4.53 \times 10^{  -3} $ & $ 3.81 \times 10^{  -3} $ & $ 1.97 \times 10^{  -1} $ 
\\
+ SKA1 ($N_{\textrm{field}}=4$)
 & $ 6.39 \times 10^{  -4} $ & $ 1.05 \times 10^{  -4} $ & $ 4.28 \times 10^{  -3} $ & $ 3.67 \times 10^{  -3} $ & $ 1.96 \times 10^{  -1} $ 
\\
+ SKA1 ($N_{\textrm{field}}=8$)
 & $ 5.95 \times 10^{  -4} $ & $ 1.02 \times 10^{  -4} $ & $ 4.10 \times 10^{  -3} $ & $ 3.55 \times 10^{  -3} $ & $ 1.96 \times 10^{  -1} $ 
\\
+ SKA2 ($N_{\textrm{field}}=4$)
 & $ 4.47 \times 10^{  -4} $ & $ 9.83 \times 10^{  -5} $ & $ 2.96 \times 10^{  -3} $ & $ 2.79 \times 10^{  -3} $ & $ 1.88 \times 10^{  -1} $ 
\\
+ SKA2 ($N_{\textrm{field}}=8$)
 & $ 3.67 \times 10^{  -4} $ & $ 9.20 \times 10^{  -5} $ & $ 2.39 \times 10^{  -3} $ & $ 2.33 \times 10^{  -3} $ & $ 1.83 \times 10^{  -1} $ 
\\
Planck + SA(0.65) + BAO + $H_{0}$
 & $ 6.67 \times 10^{  -4} $ & $ 8.90 \times 10^{  -5} $ & $ 4.37 \times 10^{  -3} $ & $ 3.22 \times 10^{  -3} $ & $ 1.86 \times 10^{  -1} $ 
\\
+ SKA1 ($N_{\textrm{field}}=4$)
 & $ 6.05 \times 10^{  -4} $ & $ 8.67 \times 10^{  -5} $ & $ 4.16 \times 10^{  -3} $ & $ 3.13 \times 10^{  -3} $ & $ 1.85 \times 10^{  -1} $ 
\\
+ SKA1 ($N_{\textrm{field}}=8$)
 & $ 5.69 \times 10^{  -4} $ & $ 8.46 \times 10^{  -5} $ & $ 3.99 \times 10^{  -3} $ & $ 3.04 \times 10^{  -3} $ & $ 1.85 \times 10^{  -1} $ 
\\
+ SKA2 ($N_{\textrm{field}}=4$)
 & $ 4.27 \times 10^{  -4} $ & $ 8.25 \times 10^{  -5} $ & $ 2.92 \times 10^{  -3} $ & $ 2.50 \times 10^{  -3} $ & $ 1.78 \times 10^{  -1} $ 
\\
+ SKA2 ($N_{\textrm{field}}=8$)
 & $ 3.51 \times 10^{  -4} $ & $ 7.82 \times 10^{  -5} $ & $ 2.36 \times 10^{  -3} $ & $ 2.13 \times 10^{  -3} $ & $ 1.73 \times 10^{  -1} $ 
\\
\hline
\\
& $\sigma( \tau )$  & $\sigma( Y_{p} )$ & $\sigma( \Sigma m_{\nu} )$ & $\sigma( r_{\nu} )$ 
\\
\hline
Planck + PB-2(0.65) + BAO + $H_{0}$
 & $ 4.52 \times 10^{  -3} $ & $ 6.53 \times 10^{  -3} $ & $ 5.40 \times 10^{  -2} $ & $ 8.36 \times 10^{  -1} $
\\
+ SKA1 ($N_{\textrm{field}}=4$)
 & $ 4.50 \times 10^{  -3} $ & $ 6.23 \times 10^{  -3} $ & $ 4.25 \times 10^{  -2} $ & $ 4.68 \times 10^{  -1} $ 
\\
+ SKA1 ($N_{\textrm{field}}=8$)
 & $ 4.47 \times 10^{  -3} $ & $ 5.98 \times 10^{  -3} $ & $ 3.97 \times 10^{  -2} $ & $ 3.60 \times 10^{  -1} $ 
\\
+ SKA2 ($N_{\textrm{field}}=4$)
 & $ 4.33 \times 10^{  -3} $ & $ 5.23 \times 10^{  -3} $ & $ 3.15 \times 10^{  -2} $ & $ 1.41 \times 10^{  -1} $ 
\\
+ SKA2 ($N_{\textrm{field}}=8$)
 & $ 4.20 \times 10^{  -3} $ & $ 4.69 \times 10^{  -3} $ & $ 2.84 \times 10^{  -2} $ & $ 1.01 \times 10^{  -1} $ 
\\
Planck + SA(0.65) + BAO + $H_{0}$
 & $ 4.35 \times 10^{  -3} $ & $ 5.38 \times 10^{  -3} $ & $ 4.47 \times 10^{  -2} $ & $ 6.69 \times 10^{  -1} $
\\
+ SKA1 ($N_{\textrm{field}}=4$)
 & $ 4.32 \times 10^{  -3} $ & $ 5.19 \times 10^{  -3} $ & $ 3.62 \times 10^{  -2} $ & $ 4.31 \times 10^{  -1} $ 
\\
+ SKA1 ($N_{\textrm{field}}=8$)
 & $ 4.30 \times 10^{  -3} $ & $ 5.03 \times 10^{  -3} $ & $ 3.34 \times 10^{  -2} $ & $ 3.43 \times 10^{  -1} $ 
\\
+ SKA2 ($N_{\textrm{field}}=4$)
 & $ 4.17 \times 10^{  -3} $ & $ 4.54 \times 10^{  -3} $ & $ 2.50 \times 10^{  -2} $ & $ 1.40 \times 10^{  -1} $ 
\\
+ SKA2 ($N_{\textrm{field}}=8$)
 & $ 4.03 \times 10^{  -3} $ & $ 4.12 \times 10^{  -3} $ & $ 2.24 \times 10^{  -2} $ & $ 1.00 \times 10^{  -1} $ 
\\
\hline
\end{tabular}
\begin{tabular}{l|ccccc}
\hline \hline \\
& $\sigma( \Omega_{m}h^{2} )$ & $\sigma( \Omega_{b}h^{2} )$ &  $\sigma( \Omega_{\Lambda} )$ & $ \sigma( n_s ) $ & $\sigma( A_{s} \times 10^{10} )$ 
\\
\hline
Planck + PB-2(0.016) + BAO + $H_{0}$
 & $ 8.28 \times 10^{  -4} $ & $ 1.65 \times 10^{  -4} $ & $ 4.72 \times 10^{  -3} $ & $ 5.74 \times 10^{  -3} $ & $ 2.12 \times 10^{  -1} $ 
\\
+ SKA1 ($N_{\textrm{field}}=4$)
 & $ 6.84 \times 10^{  -4} $ & $ 1.44 \times 10^{  -4} $ & $ 4.34 \times 10^{  -3} $ & $ 5.04 \times 10^{  -3} $ & $ 2.09 \times 10^{  -1} $ 
\\
+ SKA1 ($N_{\textrm{field}}=8$)
 & $ 6.09 \times 10^{  -4} $ & $ 1.31 \times 10^{  -4} $ & $ 4.10 \times 10^{  -3} $ & $ 4.59 \times 10^{  -3} $ & $ 2.06 \times 10^{  -1} $ 
\\
+ SKA2 ($N_{\textrm{field}}=4$)
 & $ 4.35 \times 10^{  -4} $ & $ 1.20 \times 10^{  -4} $ & $ 2.69 \times 10^{  -3} $ & $ 2.89 \times 10^{  -3} $ & $ 1.95 \times 10^{  -1} $ 
\\
+ SKA2 ($N_{\textrm{field}}=8$)
 & $ 3.41 \times 10^{  -4} $ & $ 1.02 \times 10^{  -4} $ & $ 2.10 \times 10^{  -3} $ & $ 2.22 \times 10^{  -3} $ & $ 1.90 \times 10^{  -1} $ 
\\
Planck + SA(0.016) + BAO + $H_{0}$
 & $ 7.78 \times 10^{  -4} $ & $ 1.51 \times 10^{  -4} $ & $ 4.67 \times 10^{  -3} $ & $ 5.22 \times 10^{  -3} $ & $ 2.08 \times 10^{  -1} $ 
\\
+ SKA1 ($N_{\textrm{field}}=4$)
 & $ 6.66 \times 10^{  -4} $ & $ 1.30 \times 10^{  -4} $ & $ 4.31 \times 10^{  -3} $ & $ 4.59 \times 10^{  -3} $ & $ 2.05 \times 10^{  -1} $ 
\\
+ SKA1 ($N_{\textrm{field}}=8$)
 & $ 5.99 \times 10^{  -4} $ & $ 1.18 \times 10^{  -4} $ & $ 4.05 \times 10^{  -3} $ & $ 4.19 \times 10^{  -3} $ & $ 2.02 \times 10^{  -1} $ 
\\
+ SKA2 ($N_{\textrm{field}}=4$)
 & $ 4.26 \times 10^{  -4} $ & $ 1.10 \times 10^{  -4} $ & $ 2.68 \times 10^{  -3} $ & $ 2.73 \times 10^{  -3} $ & $ 1.90 \times 10^{  -1} $ 
\\
+ SKA2 ($N_{\textrm{field}}=8$)
 & $ 3.34 \times 10^{  -4} $ & $ 9.46 \times 10^{  -5} $ & $ 2.09 \times 10^{  -3} $ & $ 2.11 \times 10^{  -3} $ & $ 1.82 \times 10^{  -1} $ 
\\
\hline
\\
& $\sigma( \tau )$  & $\sigma( Y_{p} )$ & $\sigma( \Sigma m_{\nu} )$ & $\sigma( r_{\nu} )$ 
\\
\hline
Planck + PB-2(0.016) + BAO + $H_{0}$
 & $ 4.59 \times 10^{  -3} $ & $ 1.02 \times 10^{  -2} $ & $ 6.03 \times 10^{  -2} $ & $ 9.58 \times 10^{  -1} $
\\
+ SKA1 ($N_{\textrm{field}}=4$)
 & $ 4.59 \times 10^{  -3} $ & $ 8.66 \times 10^{  -3} $ & $ 5.53 \times 10^{  -2} $ & $ 7.87 \times 10^{  -1} $ 
\\
+ SKA1 ($N_{\textrm{field}}=8$)
 & $ 4.53 \times 10^{  -3} $ & $ 7.84 \times 10^{  -3} $ & $ 5.19 \times 10^{  -2} $ & $ 6.85 \times 10^{  -1} $ 
\\
+ SKA2 ($N_{\textrm{field}}=4$)
 & $ 4.36 \times 10^{  -3} $ & $ 5.94 \times 10^{  -3} $ & $ 3.88 \times 10^{  -2} $ & $ 3.99 \times 10^{  -1} $ 
\\
+ SKA2 ($N_{\textrm{field}}=8$)
 & $ 4.26 \times 10^{  -3} $ & $ 5.12 \times 10^{  -3} $ & $ 3.17 \times 10^{  -2} $ & $ 2.96 \times 10^{  -1} $ 
\\
Planck + SA(0.016) + BAO + $H_{0}$
 & $ 4.57 \times 10^{  -3} $ & $ 9.05 \times 10^{  -3} $ & $ 4.89 \times 10^{  -2} $ & $ 9.28 \times 10^{  -1} $
\\
+ SKA1 ($N_{\textrm{field}}=4$)
 & $ 4.57 \times 10^{  -3} $ & $ 7.73 \times 10^{  -3} $ & $ 4.50 \times 10^{  -2} $ & $ 7.68 \times 10^{  -1} $ 
\\
+ SKA1 ($N_{\textrm{field}}=8$)
 & $ 4.51 \times 10^{  -3} $ & $ 6.98 \times 10^{  -3} $ & $ 4.25 \times 10^{  -2} $ & $ 6.71 \times 10^{  -1} $ 
\\
+ SKA2 ($N_{\textrm{field}}=4$)
 & $ 4.28 \times 10^{  -3} $ & $ 5.50 \times 10^{  -3} $ & $ 3.12 \times 10^{  -2} $ & $ 3.95 \times 10^{  -1} $ 
\\
+ SKA2 ($N_{\textrm{field}}=8$)
 & $ 4.12 \times 10^{  -3} $ & $ 4.72 \times 10^{  -3} $ & $ 2.66 \times 10^{  -2} $ & $ 2.94 \times 10^{  -1} $ 
\\
\hline
\end{tabular}
\begin{tabular}{l|ccccc}
\hline \hline \\
& $\sigma( \Omega_{m}h^{2} )$ & $\sigma( \Omega_{b}h^{2} )$ &  $\sigma( \Omega_{\Lambda} )$ & $ \sigma( n_s ) $ & $\sigma( A_{s} \times 10^{10} )$ 
\\
\hline
Planck + PB-2(0.016) + BAO + $H_{0}$
 & $ 9.04 \times 10^{  -4} $ & $ 1.65 \times 10^{  -4} $ & $ 4.80 \times 10^{  -3} $ & $ 5.75 \times 10^{  -3} $ & $ 2.12 \times 10^{  -1} $ 
\\
+ SKA1 ($N_{\textrm{field}}=4$)
 & $ 6.71 \times 10^{  -4} $ & $ 1.44 \times 10^{  -4} $ & $ 4.31 \times 10^{  -3} $ & $ 5.06 \times 10^{  -3} $ & $ 2.09 \times 10^{  -1} $ 
\\
+ SKA1 ($N_{\textrm{field}}=8$)
 & $ 5.89 \times 10^{  -4} $ & $ 1.31 \times 10^{  -4} $ & $ 4.06 \times 10^{  -3} $ & $ 4.62 \times 10^{  -3} $ & $ 2.06 \times 10^{  -1} $ 
\\
+ SKA2 ($N_{\textrm{field}}=4$)
 & $ 4.29 \times 10^{  -4} $ & $ 1.20 \times 10^{  -4} $ & $ 2.70 \times 10^{  -3} $ & $ 2.94 \times 10^{  -3} $ & $ 1.96 \times 10^{  -1} $ 
\\
+ SKA2 ($N_{\textrm{field}}=8$)
 & $ 3.36 \times 10^{  -4} $ & $ 1.02 \times 10^{  -4} $ & $ 2.12 \times 10^{  -3} $ & $ 2.26 \times 10^{  -3} $ & $ 1.91 \times 10^{  -1} $ 
\\
Planck + SA(0.016) + BAO + $H_{0}$
 & $ 8.53 \times 10^{  -4} $ & $ 1.51 \times 10^{  -4} $ & $ 4.75 \times 10^{  -3} $ & $ 5.23 \times 10^{  -3} $ & $ 2.08 \times 10^{  -1} $ 
\\
+ SKA1 ($N_{\textrm{field}}=4$)
 & $ 6.55 \times 10^{  -4} $ & $ 1.30 \times 10^{  -4} $ & $ 4.27 \times 10^{  -3} $ & $ 4.59 \times 10^{  -3} $ & $ 2.06 \times 10^{  -1} $ 
\\
+ SKA1 ($N_{\textrm{field}}=8$)
 & $ 5.80 \times 10^{  -4} $ & $ 1.18 \times 10^{  -4} $ & $ 4.01 \times 10^{  -3} $ & $ 4.20 \times 10^{  -3} $ & $ 2.03 \times 10^{  -1} $ 
\\
+ SKA2 ($N_{\textrm{field}}=4$)
 & $ 4.20 \times 10^{  -4} $ & $ 1.10 \times 10^{  -4} $ & $ 2.68 \times 10^{  -3} $ & $ 2.76 \times 10^{  -3} $ & $ 1.91 \times 10^{  -1} $ 
\\
+ SKA2 ($N_{\textrm{field}}=8$)
 & $ 3.29 \times 10^{  -4} $ & $ 9.44 \times 10^{  -5} $ & $ 2.10 \times 10^{  -3} $ & $ 2.14 \times 10^{  -3} $ & $ 1.83 \times 10^{  -1} $ 
\\
\hline
\\
& $\sigma( \tau )$  & $\sigma( Y_{p} )$ & $\sigma( \Sigma m_{\nu} )$ & $\sigma( r_{\nu} )$ 
\\
\hline
Planck + PB-2(0.016) + BAO + $H_{0}$
 & $ 4.59 \times 10^{  -3} $ & $ 1.02 \times 10^{  -2} $ & $ 7.30 \times 10^{  -2} $ & $ 1.09 $%\times 10^{   0} $
\\
+ SKA1 ($N_{\textrm{field}}=4$)
 & $ 4.59 \times 10^{  -3} $ & $ 8.68 \times 10^{  -3} $ & $ 5.34 \times 10^{  -2} $ & $ 4.24 \times 10^{  -1} $ 
\\
+ SKA1 ($N_{\textrm{field}}=8$)
 & $ 4.54 \times 10^{  -3} $ & $ 7.88 \times 10^{  -3} $ & $ 4.97 \times 10^{  -2} $ & $ 3.12 \times 10^{  -1} $ 
\\
+ SKA2 ($N_{\textrm{field}}=4$)
 & $ 4.37 \times 10^{  -3} $ & $ 5.98 \times 10^{  -3} $ & $ 3.80 \times 10^{  -2} $ & $ 1.28 \times 10^{  -1} $ 
\\
+ SKA2 ($N_{\textrm{field}}=8$)
 & $ 4.27 \times 10^{  -3} $ & $ 5.16 \times 10^{  -3} $ & $ 3.15 \times 10^{  -2} $ & $ 9.10 \times 10^{  -2} $ 
\\
Planck + SA(0.016) + BAO + $H_{0}$
 & $ 4.57 \times 10^{  -3} $ & $ 9.05 \times 10^{  -3} $ & $ 6.39 \times 10^{  -2} $ & $ 1.05 $%\times 10^{   0} $
\\
+ SKA1 ($N_{\textrm{field}}=4$)
 & $ 4.57 \times 10^{  -3} $ & $ 7.73 \times 10^{  -3} $ & $ 4.20 \times 10^{  -2} $ & $ 4.22 \times 10^{  -1} $ 
\\
+ SKA1 ($N_{\textrm{field}}=8$)
 & $ 4.51 \times 10^{  -3} $ & $ 6.99 \times 10^{  -3} $ & $ 3.88 \times 10^{  -2} $ & $ 3.11 \times 10^{  -1} $ 
\\
+ SKA2 ($N_{\textrm{field}}=4$)
 & $ 4.30 \times 10^{  -3} $ & $ 5.53 \times 10^{  -3} $ & $ 2.93 \times 10^{  -2} $ & $ 1.28 \times 10^{  -1} $ 
\\
+ SKA2 ($N_{\textrm{field}}=8$)
 & $ 4.14 \times 10^{  -3} $ & $ 4.74 \times 10^{  -3} $ & $ 2.55 \times 10^{  -2} $ & $ 9.09 \times 10^{  -2} $ 
\\
\hline
\end{tabular}
\begin{tabular}{l|ccccc}
\hline \hline \\
& $\sigma( \Omega_{m}h^{2} )$ & $\sigma( \Omega_{b}h^{2} )$ &  $\sigma( \Omega_{\Lambda} )$ & $ \sigma( n_s ) $ & $\sigma( A_{s} \times 10^{10} )$ 
\\
\hline
Planck + PB-2(0.2) + BAO + $H_{0}$
 & $ 7.53 \times 10^{  -4} $ & $ 1.33 \times 10^{  -4} $ & $ 4.61 \times 10^{  -3} $ & $ 4.60 \times 10^{  -3} $ & $ 2.03 \times 10^{  -1} $ 
\\
+ SKA1 ($N_{\textrm{field}}=4$)
 & $ 6.49 \times 10^{  -4} $ & $ 1.21 \times 10^{  -4} $ & $ 4.28 \times 10^{  -3} $ & $ 4.18 \times 10^{  -3} $ & $ 2.02 \times 10^{  -1} $ 
\\
+ SKA1 ($N_{\textrm{field}}=8$)
 & $ 5.86 \times 10^{  -4} $ & $ 1.12 \times 10^{  -4} $ & $ 4.05 \times 10^{  -3} $ & $ 3.89 \times 10^{  -3} $ & $ 2.00 \times 10^{  -1} $ 
\\
+ SKA2 ($N_{\textrm{field}}=4$)
 & $ 4.16 \times 10^{  -4} $ & $ 1.05 \times 10^{  -4} $ & $ 2.68 \times 10^{  -3} $ & $ 2.65 \times 10^{  -3} $ & $ 1.90 \times 10^{  -1} $ 
\\
+ SKA2 ($N_{\textrm{field}}=8$)
 & $ 3.27 \times 10^{  -4} $ & $ 9.21 \times 10^{  -5} $ & $ 2.09 \times 10^{  -3} $ & $ 2.09 \times 10^{  -3} $ & $ 1.85 \times 10^{  -1} $ 
\\
Planck + SA(0.2) + BAO + $H_{0}$
 & $ 6.98 \times 10^{  -4} $ & $ 1.14 \times 10^{  -4} $ & $ 4.53 \times 10^{  -3} $ & $ 3.96 \times 10^{  -3} $ & $ 1.94 \times 10^{  -1} $ 
\\
+ SKA1 ($N_{\textrm{field}}=4$)
 & $ 6.21 \times 10^{  -4} $ & $ 1.04 \times 10^{  -4} $ & $ 4.21 \times 10^{  -3} $ & $ 3.65 \times 10^{  -3} $ & $ 1.95 \times 10^{  -1} $ 
\\
+ SKA1 ($N_{\textrm{field}}=8$)
 & $ 5.68 \times 10^{  -4} $ & $ 9.68 \times 10^{  -5} $ & $ 3.97 \times 10^{  -3} $ & $ 3.41 \times 10^{  -3} $ & $ 1.93 \times 10^{  -1} $ 
\\
+ SKA2 ($N_{\textrm{field}}=4$)
 & $ 4.02 \times 10^{  -4} $ & $ 9.28 \times 10^{  -5} $ & $ 2.65 \times 10^{  -3} $ & $ 2.43 \times 10^{  -3} $ & $ 1.82 \times 10^{  -1} $ 
\\
+ SKA2 ($N_{\textrm{field}}=8$)
 & $ 3.17 \times 10^{  -4} $ & $ 8.23 \times 10^{  -5} $ & $ 2.07 \times 10^{  -3} $ & $ 1.94 \times 10^{  -3} $ & $ 1.73 \times 10^{  -1} $ 
\\
\hline
\\
& $\sigma( \tau )$  & $\sigma( Y_{p} )$ & $\sigma( \Sigma m_{\nu} )$ & $\sigma( r_{\nu} )$ 
\\
\hline
Planck + PB-2(0.2) + BAO + $H_{0}$
 & $ 4.55 \times 10^{  -3} $ & $ 8.10 \times 10^{  -3} $ & $ 4.96 \times 10^{  -2} $ & $ 8.54 \times 10^{  -1} $
\\
+ SKA1 ($N_{\textrm{field}}=4$)
 & $ 4.55 \times 10^{  -3} $ & $ 7.15 \times 10^{  -3} $ & $ 4.67 \times 10^{  -2} $ & $ 7.26 \times 10^{  -1} $ 
\\
+ SKA1 ($N_{\textrm{field}}=8$)
 & $ 4.50 \times 10^{  -3} $ & $ 6.59 \times 10^{  -3} $ & $ 4.46 \times 10^{  -2} $ & $ 6.43 \times 10^{  -1} $ 
\\
+ SKA2 ($N_{\textrm{field}}=4$)
 & $ 4.31 \times 10^{  -3} $ & $ 5.33 \times 10^{  -3} $ & $ 3.40 \times 10^{  -2} $ & $ 3.90 \times 10^{  -1} $ 
\\
+ SKA2 ($N_{\textrm{field}}=8$)
 & $ 4.17 \times 10^{  -3} $ & $ 4.65 \times 10^{  -3} $ & $ 2.86 \times 10^{  -2} $ & $ 2.92 \times 10^{  -1} $ 
\\
Planck + SA(0.2) + BAO + $H_{0}$
 & $ 4.46 \times 10^{  -3} $ & $ 6.77 \times 10^{  -3} $ & $ 3.97 \times 10^{  -2} $ & $ 7.36 \times 10^{  -1} $
\\
+ SKA1 ($N_{\textrm{field}}=4$)
 & $ 4.46 \times 10^{  -3} $ & $ 6.09 \times 10^{  -3} $ & $ 3.75 \times 10^{  -2} $ & $ 6.48 \times 10^{  -1} $ 
\\
+ SKA1 ($N_{\textrm{field}}=8$)
 & $ 4.41 \times 10^{  -3} $ & $ 5.64 \times 10^{  -3} $ & $ 3.58 \times 10^{  -2} $ & $ 5.87 \times 10^{  -1} $ 
\\
+ SKA2 ($N_{\textrm{field}}=4$)
 & $ 4.19 \times 10^{  -3} $ & $ 4.75 \times 10^{  -3} $ & $ 2.66 \times 10^{  -2} $ & $ 3.75 \times 10^{  -1} $ 
\\
+ SKA2 ($N_{\textrm{field}}=8$)
 & $ 3.98 \times 10^{  -3} $ & $ 4.12 \times 10^{  -3} $ & $ 2.28 \times 10^{  -2} $ & $ 2.85 \times 10^{  -1} $ 
\\
\hline
\end{tabular}
\begin{tabular}{l|ccccc}
\hline \hline \\
& $\sigma( \Omega_{m}h^{2} )$ & $\sigma( \Omega_{b}h^{2} )$ &  $\sigma( \Omega_{\Lambda} )$ & $ \sigma( n_s ) $ & $\sigma( A_{s} \times 10^{10} )$ 
\\
\hline
Planck + PB-2(0.2) + BAO + $H_{0}$
 & $ 8.15 \times 10^{  -4} $ & $ 1.33 \times 10^{  -4} $ & $ 4.69 \times 10^{  -3} $ & $ 4.61 \times 10^{  -3} $ & $ 2.03 \times 10^{  -1} $ 
\\
+ SKA1 ($N_{\textrm{field}}=4$)
 & $ 6.39 \times 10^{  -4} $ & $ 1.21 \times 10^{  -4} $ & $ 4.25 \times 10^{  -3} $ & $ 4.19 \times 10^{  -3} $ & $ 2.03 \times 10^{  -1} $ 
\\
+ SKA1 ($N_{\textrm{field}}=8$)
 & $ 5.69 \times 10^{  -4} $ & $ 1.12 \times 10^{  -4} $ & $ 4.01 \times 10^{  -3} $ & $ 3.91 \times 10^{  -3} $ & $ 2.00 \times 10^{  -1} $ 
\\
+ SKA2 ($N_{\textrm{field}}=4$)
 & $ 4.10 \times 10^{  -4} $ & $ 1.06 \times 10^{  -4} $ & $ 2.68 \times 10^{  -3} $ & $ 2.69 \times 10^{  -3} $ & $ 1.91 \times 10^{  -1} $ 
\\
+ SKA2 ($N_{\textrm{field}}=8$)
 & $ 3.22 \times 10^{  -4} $ & $ 9.23 \times 10^{  -5} $ & $ 2.11 \times 10^{  -3} $ & $ 2.13 \times 10^{  -3} $ & $ 1.85 \times 10^{  -1} $ 
\\
Planck + SA(0.2) + BAO + $H_{0}$
 & $ 7.47 \times 10^{  -4} $ & $ 1.14 \times 10^{  -4} $ & $ 4.59 \times 10^{  -3} $ & $ 3.97 \times 10^{  -3} $ & $ 1.95 \times 10^{  -1} $ 
\\
+ SKA1 ($N_{\textrm{field}}=4$)
 & $ 6.16 \times 10^{  -4} $ & $ 1.04 \times 10^{  -4} $ & $ 4.18 \times 10^{  -3} $ & $ 3.65 \times 10^{  -3} $ & $ 1.95 \times 10^{  -1} $ 
\\
+ SKA1 ($N_{\textrm{field}}=8$)
 & $ 5.55 \times 10^{  -4} $ & $ 9.67 \times 10^{  -5} $ & $ 3.92 \times 10^{  -3} $ & $ 3.42 \times 10^{  -3} $ & $ 1.93 \times 10^{  -1} $ 
\\
+ SKA2 ($N_{\textrm{field}}=4$)
 & $ 3.97 \times 10^{  -4} $ & $ 9.27 \times 10^{  -5} $ & $ 2.65 \times 10^{  -3} $ & $ 2.46 \times 10^{  -3} $ & $ 1.83 \times 10^{  -1} $ 
\\
+ SKA2 ($N_{\textrm{field}}=8$)
 & $ 3.12 \times 10^{  -4} $ & $ 8.21 \times 10^{  -5} $ & $ 2.08 \times 10^{  -3} $ & $ 1.96 \times 10^{  -3} $ & $ 1.74 \times 10^{  -1} $ 
\\
\hline
\\
& $\sigma( \tau )$  & $\sigma( Y_{p} )$ & $\sigma( \Sigma m_{\nu} )$ & $\sigma( r_{\nu} )$ 
\\
\hline
Planck + PB-2(0.2) + BAO + $H_{0}$
 & $ 4.55 \times 10^{  -3} $ & $ 8.11 \times 10^{  -3} $ & $ 6.20 \times 10^{  -2} $ & $ 9.71 \times 10^{  -1} $
\\
+ SKA1 ($N_{\textrm{field}}=4$)
 & $ 4.55 \times 10^{  -3} $ & $ 7.17 \times 10^{  -3} $ & $ 4.52 \times 10^{  -2} $ & $ 4.16 \times 10^{  -1} $ 
\\
+ SKA1 ($N_{\textrm{field}}=8$)
 & $ 4.50 \times 10^{  -3} $ & $ 6.61 \times 10^{  -3} $ & $ 4.23 \times 10^{  -2} $ & $ 3.09 \times 10^{  -1} $ 
\\
+ SKA2 ($N_{\textrm{field}}=4$)
 & $ 4.32 \times 10^{  -3} $ & $ 5.37 \times 10^{  -3} $ & $ 3.28 \times 10^{  -2} $ & $ 1.28 \times 10^{  -1} $ 
\\
+ SKA2 ($N_{\textrm{field}}=8$)
 & $ 4.19 \times 10^{  -3} $ & $ 4.67 \times 10^{  -3} $ & $ 2.81 \times 10^{  -2} $ & $ 9.09 \times 10^{  -2} $ 
\\
Planck + SA(0.2) + BAO + $H_{0}$
 & $ 4.47 \times 10^{  -3} $ & $ 6.77 \times 10^{  -3} $ & $ 5.20 \times 10^{  -2} $ & $ 8.39 \times 10^{  -1} $
\\
+ SKA1 ($N_{\textrm{field}}=4$)
 & $ 4.47 \times 10^{  -3} $ & $ 6.10 \times 10^{  -3} $ & $ 3.62 \times 10^{  -2} $ & $ 4.03 \times 10^{  -1} $ 
\\
+ SKA1 ($N_{\textrm{field}}=8$)
 & $ 4.41 \times 10^{  -3} $ & $ 5.65 \times 10^{  -3} $ & $ 3.31 \times 10^{  -2} $ & $ 3.03 \times 10^{  -1} $ 
\\
+ SKA2 ($N_{\textrm{field}}=4$)
 & $ 4.21 \times 10^{  -3} $ & $ 4.77 \times 10^{  -3} $ & $ 2.44 \times 10^{  -2} $ & $ 1.27 \times 10^{  -1} $ 
\\
+ SKA2 ($N_{\textrm{field}}=8$)
 & $ 4.01 \times 10^{  -3} $ & $ 4.14 \times 10^{  -3} $ & $ 2.15 \times 10^{  -2} $ & $ 9.06 \times 10^{  -2} $ 
\\
\hline
\end{tabular}
\begin{tabular}{l|ccccc}
\hline \hline \\
& $\sigma( \Omega_{m}h^{2} )$ & $\sigma( \Omega_{b}h^{2} )$ &  $\sigma( \Omega_{\Lambda} )$ & $ \sigma( n_s ) $ & $\sigma( A_{s} \times 10^{10} )$ 
\\
\hline
Planck + PB-2(0.65) + BAO + $H_{0}$
 & $ 6.81 \times 10^{  -4} $ & $ 1.08 \times 10^{  -4} $ & $ 4.47 \times 10^{  -3} $ & $ 3.81 \times 10^{  -3} $ & $ 1.97 \times 10^{  -1} $ 
\\
+ SKA1 ($N_{\textrm{field}}=4$)
 & $ 6.09 \times 10^{  -4} $ & $ 1.01 \times 10^{  -4} $ & $ 4.19 \times 10^{  -3} $ & $ 3.55 \times 10^{  -3} $ & $ 1.98 \times 10^{  -1} $ 
\\
+ SKA1 ($N_{\textrm{field}}=8$)
 & $ 5.60 \times 10^{  -4} $ & $ 9.58 \times 10^{  -5} $ & $ 3.98 \times 10^{  -3} $ & $ 3.36 \times 10^{  -3} $ & $ 1.96 \times 10^{  -1} $ 
\\
+ SKA2 ($N_{\textrm{field}}=4$)
 & $ 3.97 \times 10^{  -4} $ & $ 9.15 \times 10^{  -5} $ & $ 2.66 \times 10^{  -3} $ & $ 2.44 \times 10^{  -3} $ & $ 1.87 \times 10^{  -1} $ 
\\
+ SKA2 ($N_{\textrm{field}}=8$)
 & $ 3.14 \times 10^{  -4} $ & $ 8.21 \times 10^{  -5} $ & $ 2.08 \times 10^{  -3} $ & $ 1.97 \times 10^{  -3} $ & $ 1.80 \times 10^{  -1} $ 
\\
Planck + SA(0.65) + BAO + $H_{0}$
 & $ 6.32 \times 10^{  -4} $ & $ 8.89 \times 10^{  -5} $ & $ 4.33 \times 10^{  -3} $ & $ 3.22 \times 10^{  -3} $ & $ 1.86 \times 10^{  -1} $ 
\\
+ SKA1 ($N_{\textrm{field}}=4$)
 & $ 5.78 \times 10^{  -4} $ & $ 8.43 \times 10^{  -5} $ & $ 4.07 \times 10^{  -3} $ & $ 3.05 \times 10^{  -3} $ & $ 1.86 \times 10^{  -1} $ 
\\
+ SKA1 ($N_{\textrm{field}}=8$)
 & $ 5.36 \times 10^{  -4} $ & $ 8.06 \times 10^{  -5} $ & $ 3.86 \times 10^{  -3} $ & $ 2.91 \times 10^{  -3} $ & $ 1.85 \times 10^{  -1} $ 
\\
+ SKA2 ($N_{\textrm{field}}=4$)
 & $ 3.82 \times 10^{  -4} $ & $ 7.78 \times 10^{  -5} $ & $ 2.62 \times 10^{  -3} $ & $ 2.22 \times 10^{  -3} $ & $ 1.75 \times 10^{  -1} $ 
\\
+ SKA2 ($N_{\textrm{field}}=8$)
 & $ 3.03 \times 10^{  -4} $ & $ 7.12 \times 10^{  -5} $ & $ 2.06 \times 10^{  -3} $ & $ 1.82 \times 10^{  -3} $ & $ 1.67 \times 10^{  -1} $ 
\\
\hline
\\
& $\sigma( \tau )$  & $\sigma( Y_{p} )$ & $\sigma( \Sigma m_{\nu} )$ & $\sigma( r_{\nu} )$ 
\\
\hline
Planck + PB-2(0.65) + BAO + $H_{0}$
 & $ 4.52 \times 10^{  -3} $ & $ 6.53 \times 10^{  -3} $ & $ 4.34 \times 10^{  -2} $ & $ 7.37 \times 10^{  -1} $
\\
+ SKA1 ($N_{\textrm{field}}=4$)
 & $ 4.53 \times 10^{  -3} $ & $ 5.96 \times 10^{  -3} $ & $ 4.15 \times 10^{  -2} $ & $ 6.50 \times 10^{  -1} $ 
\\
+ SKA1 ($N_{\textrm{field}}=8$)
 & $ 4.48 \times 10^{  -3} $ & $ 5.58 \times 10^{  -3} $ & $ 4.00 \times 10^{  -2} $ & $ 5.88 \times 10^{  -1} $ 
\\
+ SKA2 ($N_{\textrm{field}}=4$)
 & $ 4.28 \times 10^{  -3} $ & $ 4.73 \times 10^{  -3} $ & $ 3.08 \times 10^{  -2} $ & $ 3.76 \times 10^{  -1} $ 
\\
+ SKA2 ($N_{\textrm{field}}=8$)
 & $ 4.12 \times 10^{  -3} $ & $ 4.17 \times 10^{  -3} $ & $ 2.63 \times 10^{  -2} $ & $ 2.86 \times 10^{  -1} $ 
\\
Planck + SA(0.65) + BAO + $H_{0}$
 & $ 4.34 \times 10^{  -3} $ & $ 5.37 \times 10^{  -3} $ & $ 3.58 \times 10^{  -2} $ & $ 5.85 \times 10^{  -1} $
\\
+ SKA1 ($N_{\textrm{field}}=4$)
 & $ 4.34 \times 10^{  -3} $ & $ 5.01 \times 10^{  -3} $ & $ 3.45 \times 10^{  -2} $ & $ 5.38 \times 10^{  -1} $ 
\\
+ SKA1 ($N_{\textrm{field}}=8$)
 & $ 4.30 \times 10^{  -3} $ & $ 4.75 \times 10^{  -3} $ & $ 3.34 \times 10^{  -2} $ & $ 5.02 \times 10^{  -1} $ 
\\
+ SKA2 ($N_{\textrm{field}}=4$)
 & $ 4.09 \times 10^{  -3} $ & $ 4.14 \times 10^{  -3} $ & $ 2.55 \times 10^{  -2} $ & $ 3.50 \times 10^{  -1} $ 
\\
+ SKA2 ($N_{\textrm{field}}=8$)
 & $ 3.89 \times 10^{  -3} $ & $ 3.67 \times 10^{  -3} $ & $ 2.20 \times 10^{  -2} $ & $ 2.73 \times 10^{  -1} $ 
\\
\hline
\end{tabular}
\begin{tabular}{l|ccccc}
\hline \hline \\
& $\sigma( \Omega_{m}h^{2} )$ & $\sigma( \Omega_{b}h^{2} )$ &  $\sigma( \Omega_{\Lambda} )$ & $ \sigma( n_s ) $ & $\sigma( A_{s} \times 10^{10} )$ 
\\
\hline
Planck + PB-2(0.65) + BAO + $H_{0}$
 & $ 7.32 \times 10^{  -4} $ & $ 1.09 \times 10^{  -4} $ & $ 4.53 \times 10^{  -3} $ & $ 3.81 \times 10^{  -3} $ & $ 1.97 \times 10^{  -1} $ 
\\
+ SKA1 ($N_{\textrm{field}}=4$)
 & $ 6.03 \times 10^{  -4} $ & $ 1.01 \times 10^{  -4} $ & $ 4.16 \times 10^{  -3} $ & $ 3.56 \times 10^{  -3} $ & $ 1.98 \times 10^{  -1} $ 
\\
+ SKA1 ($N_{\textrm{field}}=8$)
 & $ 5.46 \times 10^{  -4} $ & $ 9.58 \times 10^{  -5} $ & $ 3.94 \times 10^{  -3} $ & $ 3.37 \times 10^{  -3} $ & $ 1.96 \times 10^{  -1} $ 
\\
+ SKA2 ($N_{\textrm{field}}=4$)
 & $ 3.91 \times 10^{  -4} $ & $ 9.16 \times 10^{  -5} $ & $ 2.66 \times 10^{  -3} $ & $ 2.47 \times 10^{  -3} $ & $ 1.87 \times 10^{  -1} $ 
\\
+ SKA2 ($N_{\textrm{field}}=8$)
 & $ 3.09 \times 10^{  -4} $ & $ 8.22 \times 10^{  -5} $ & $ 2.09 \times 10^{  -3} $ & $ 1.99 \times 10^{  -3} $ & $ 1.81 \times 10^{  -1} $ 
\\
Planck + SA(0.65) + BAO + $H_{0}$
 & $ 6.67 \times 10^{  -4} $ & $ 8.90 \times 10^{  -5} $ & $ 4.37 \times 10^{  -3} $ & $ 3.22 \times 10^{  -3} $ & $ 1.86 \times 10^{  -1} $ 
\\
+ SKA1 ($N_{\textrm{field}}=4$)
 & $ 5.76 \times 10^{  -4} $ & $ 8.43 \times 10^{  -5} $ & $ 4.05 \times 10^{  -3} $ & $ 3.06 \times 10^{  -3} $ & $ 1.87 \times 10^{  -1} $ 
\\
+ SKA1 ($N_{\textrm{field}}=8$)
 & $ 5.28 \times 10^{  -4} $ & $ 8.05 \times 10^{  -5} $ & $ 3.82 \times 10^{  -3} $ & $ 2.92 \times 10^{  -3} $ & $ 1.86 \times 10^{  -1} $ 
\\
+ SKA2 ($N_{\textrm{field}}=4$)
 & $ 3.76 \times 10^{  -4} $ & $ 7.78 \times 10^{  -5} $ & $ 2.62 \times 10^{  -3} $ & $ 2.24 \times 10^{  -3} $ & $ 1.76 \times 10^{  -1} $ 
\\
+ SKA2 ($N_{\textrm{field}}=8$)
 & $ 2.99 \times 10^{  -4} $ & $ 7.11 \times 10^{  -5} $ & $ 2.07 \times 10^{  -3} $ & $ 1.84 \times 10^{  -3} $ & $ 1.69 \times 10^{  -1} $ 
\\
\hline
\\
& $\sigma( \tau )$  & $\sigma( Y_{p} )$ & $\sigma( \Sigma m_{\nu} )$ & $\sigma( r_{\nu} )$ 
\\
\hline
Planck + PB-2(0.65) + BAO + $H_{0}$
 & $ 4.52 \times 10^{  -3} $ & $ 6.53 \times 10^{  -3} $ & $ 5.40 \times 10^{  -2} $ & $ 8.36 \times 10^{  -1} $
\\
+ SKA1 ($N_{\textrm{field}}=4$)
 & $ 4.53 \times 10^{  -3} $ & $ 5.97 \times 10^{  -3} $ & $ 4.07 \times 10^{  -2} $ & $ 4.03 \times 10^{  -1} $ 
\\
+ SKA1 ($N_{\textrm{field}}=8$)
 & $ 4.48 \times 10^{  -3} $ & $ 5.60 \times 10^{  -3} $ & $ 3.81 \times 10^{  -2} $ & $ 3.03 \times 10^{  -1} $ 
\\
+ SKA2 ($N_{\textrm{field}}=4$)
 & $ 4.30 \times 10^{  -3} $ & $ 4.75 \times 10^{  -3} $ & $ 2.94 \times 10^{  -2} $ & $ 1.27 \times 10^{  -1} $ 
\\
+ SKA2 ($N_{\textrm{field}}=8$)
 & $ 4.13 \times 10^{  -3} $ & $ 4.19 \times 10^{  -3} $ & $ 2.55 \times 10^{  -2} $ & $ 9.07 \times 10^{  -2} $ 
\\
Planck + SA(0.65) + BAO + $H_{0}$
 & $ 4.35 \times 10^{  -3} $ & $ 5.38 \times 10^{  -3} $ & $ 4.47 \times 10^{  -2} $ & $ 6.69 \times 10^{  -1} $
\\
+ SKA1 ($N_{\textrm{field}}=4$)
 & $ 4.35 \times 10^{  -3} $ & $ 5.02 \times 10^{  -3} $ & $ 3.46 \times 10^{  -2} $ & $ 3.79 \times 10^{  -1} $ 
\\
+ SKA1 ($N_{\textrm{field}}=8$)
 & $ 4.30 \times 10^{  -3} $ & $ 4.75 \times 10^{  -3} $ & $ 3.19 \times 10^{  -2} $ & $ 2.93 \times 10^{  -1} $ 
\\
+ SKA2 ($N_{\textrm{field}}=4$)
 & $ 4.11 \times 10^{  -3} $ & $ 4.16 \times 10^{  -3} $ & $ 2.36 \times 10^{  -2} $ & $ 1.26 \times 10^{  -1} $ 
\\
+ SKA2 ($N_{\textrm{field}}=8$)
 & $ 3.92 \times 10^{  -3} $ & $ 3.69 \times 10^{  -3} $ & $ 2.07 \times 10^{  -2} $ & $ 9.02 \times 10^{  -2} $ 
\\
\hline
\end{tabular}
